Learning transferable human physiology from two million hours of sleep with SleepFM-2

Sleep provides a nightly window into health by capturing coordinated activity across the brain, heart, muscles and respiratory system. We introduce SleepFM-2, a sleep foundation model developed and evaluated on 282,511 polysomnography recordings from 26 cohorts, including 235,865 used for pretraining. These data span more than two million hours of multimodal physiology. Compared with SleepFM, SleepFM-2 improves disease prediction and sleep scoring, supports arousal, limb movement and respiratory event detection, and transfers to wearable sensing and subjective sleep phenotypes. A model combining its PSG representation with age, sex and BMI met a prespecified discrimination and significance criterion for 188 subsequently recorded EHR phenotypes in two held-out cohorts, including one health system unseen during pretraining. SleepFM-2 also outperformed a 480-feature baseline derived from the same recordings. Its disease scores revealed a reproducible principal component associated with reduced sigma-band spatial coupling and increased hypnodensity entropy. The frozen encoder performed within the observed range of expert scorers for sleep events and transferred to wakeful EEG, headband and in-ear EEG, wrist PPG and wrist accelerometry. It improved sleep staging across six accelerometry cohorts and achieved disease-prediction performance in UK Biobank similar to models pretrained directly on accelerometry. Finally, SleepFM-2 captured aspects of subjective sleep not recovered by conventional PSG summaries, particularly reports of the recorded night. These results show that multimodal sleep physiology can provide a transferable representation of human health across diseases, clinical tasks, sensors and subjective experience.

==> (inline-0) <==
\begin{tabular}{lcccccc}
  \toprule
  \textbf{Task} & \textbf{(a) SleepFM-1} & \textbf{(b) + AdamW} & \textbf{(c) + ChanEmb} & \textbf{(d) LLaMA (CL)} & \textbf{(e) LLaMA (MAE)} & \textbf{(f) SleepFM-2} \\
  \midrule
  Disease (Harrell's C)  & 0.752\textsubscript{\tiny [0.734,0.770]} & 0.770\textsubscript{\tiny [0.752,0.787]} & 0.772\textsubscript{\tiny [0.753,0.788]} & 0.785\textsubscript{\tiny [0.767,0.802]} & 0.743\textsubscript{\tiny [0.725,0.761]} & \textbf{0.799}\textsubscript{\tiny [0.783,0.815]} \\
  Sleep staging (F1)     & 0.748\textsubscript{\tiny [0.744,0.751]} & 0.753\textsubscript{\tiny [0.750,0.757]} & 0.751\textsubscript{\tiny [0.747,0.754]} & 0.764\textsubscript{\tiny [0.760,0.767]} & \textbf{0.771}\textsubscript{\tiny [0.768,0.775]} & 0.771\textsubscript{\tiny [0.767,0.774]} \\
  Age ($R^2$)            & 0.586\textsubscript{\tiny [0.567,0.605]} & 0.643\textsubscript{\tiny [0.626,0.660]} & 0.595\textsubscript{\tiny [0.576,0.614]} & 0.675\textsubscript{\tiny [0.659,0.690]} & 0.539\textsubscript{\tiny [0.519,0.559]} & \textbf{0.796}\textsubscript{\tiny [0.783,0.807]} \\
  \bottomrule
  \end{tabular}
  }
\end{table}

\clearpage
{\tiny
\setlength{\LTcapwidth}{\textwidth}
\setlength{\tabcolsep}{1.5pt}
\begin{longtable}{@{}l>{\raggedright\arraybackslash}p{0.15\textwidth}>{\raggedright\arraybackslash}p{0.10\textwidth}rrrrrrrr@{}}
\caption{\textbf{PheCodes SleepFM-2 predicts in both cohorts.} The 133 phecodes on which SleepFM-2 attains a Harrell's $C$-index of at least 0.75 in both cohorts, a marginal Bonferroni-corrected $P<0.01$ in both cohorts and a PSG-only likelihood-ratio-test $q<0.05$ in both cohorts (Benjamini--Hochberg within cohort). Rows are ordered by the mean gain over demographics across the two cohorts, highest first, with the phecode category shown as a column. $n$ is the number of test subjects who developed the condition during follow-up. For each condition and cohort, $C_{\mathrm{demo}}$ is a demographics-only model on age, sex and BMI; $C$ is SleepFM-2; and $\Delta C = C - C_{\mathrm{demo}}$. Subscripts on $C_{\mathrm{demo}}$ and $C$ are 95\% confidence intervals from a 1{,}000-replicate paired subject bootstrap. Rows in which $\Delta C$ prints as $+$0.000 have a gain that is positive but below the three-decimal display (under $+$0.001).}\\
\label{tab:wellpredicted}\\
\toprule
\textbf{Phecode} & \textbf{Condition} & \textbf{Category} & \multicolumn{4}{c}{\textbf{SSC}} & \multicolumn{4}{c}{\textbf{HSP}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
 & & & $n$ & $C_{\mathrm{demo}}$ & $C$ & $\Delta C$ & $n$ & $C_{\mathrm{demo}}$ & $C$ & $\Delta C$ \\
\midrule
\endfirsthead
\toprule
\textbf{Phecode} & \textbf{Condition} & \textbf{Category} & \multicolumn{4}{c}{\textbf{SSC}} & \multicolumn{4}{c}{\textbf{HSP}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
 & & & $n$ & $C_{\mathrm{demo}}$ & $C$ & $\Delta C$ & $n$ & $C_{\mathrm{demo}}$ & $C$ & $\Delta C$ \\
\midrule
\endhead
\bottomrule
\endlastfoot
962.3 & Hormones and synthetic substitutes causing adverse effects in therapeutic use & injuries \&\allowbreak  poisonings & 21 & 0.603\textsubscript{\tiny [0.49,0.73]} & 0.812\textsubscript{\tiny [0.72,0.90]} & $+$0.209 & 39 & 0.604\textsubscript{\tiny [0.53,0.68]} & 0.844\textsubscript{\tiny [0.78,0.90]} & $+$0.240 \\
427.4 & Cardiac arrest and ventricular fibrillation & circulatory system & 26 & 0.728\textsubscript{\tiny [0.65,0.81]} & 0.815\textsubscript{\tiny [0.75,0.88]} & $+$0.087 & 48 & 0.560\textsubscript{\tiny [0.48,0.63]} & 0.798\textsubscript{\tiny [0.73,0.86]} & $+$0.238 \\
585.32 & End stage renal disease & genitourinary & 32 & 0.606\textsubscript{\tiny [0.49,0.70]} & 0.753\textsubscript{\tiny [0.66,0.83]} & $+$0.147 & 58 & 0.727\textsubscript{\tiny [0.67,0.78]} & 0.834\textsubscript{\tiny [0.79,0.88]} & $+$0.107 \\
458.2 & Iatrogenic hypotension & circulatory system & 24 & 0.660\textsubscript{\tiny [0.56,0.76]} & 0.811\textsubscript{\tiny [0.72,0.89]} & $+$0.150 & 62 & 0.735\textsubscript{\tiny [0.68,0.79]} & 0.835\textsubscript{\tiny [0.80,0.87]} & $+$0.099 \\
348.7 & Coma & neurological & 27 & 0.630\textsubscript{\tiny [0.52,0.74]} & 0.756\textsubscript{\tiny [0.64,0.87]} & $+$0.126 & 62 & 0.663\textsubscript{\tiny [0.59,0.73]} & 0.786\textsubscript{\tiny [0.72,0.85]} & $+$0.123 \\
585.31 & Renal dialysis & genitourinary & 55 & 0.705\textsubscript{\tiny [0.63,0.77]} & 0.807\textsubscript{\tiny [0.75,0.86]} & $+$0.102 & 108 & 0.675\textsubscript{\tiny [0.63,0.72]} & 0.819\textsubscript{\tiny [0.78,0.86]} & $+$0.144 \\
276.41 & Acidosis & endocrine/\allowbreak metabolic & 39 & 0.625\textsubscript{\tiny [0.53,0.71]} & 0.751\textsubscript{\tiny [0.67,0.82]} & $+$0.126 & 130 & 0.678\textsubscript{\tiny [0.63,0.72]} & 0.796\textsubscript{\tiny [0.76,0.83]} & $+$0.118 \\
509.8 & Dependence on respirator [Ventilator] or supplemental oxygen & respiratory & 396 & 0.614\textsubscript{\tiny [0.58,0.64]} & 0.759\textsubscript{\tiny [0.74,0.78]} & $+$0.145 & 250 & 0.690\textsubscript{\tiny [0.66,0.72]} & 0.753\textsubscript{\tiny [0.73,0.78]} & $+$0.064 \\
275.3 & Disorders of magnesium metabolism & endocrine/\allowbreak metabolic & 38 & 0.635\textsubscript{\tiny [0.54,0.72]} & 0.751\textsubscript{\tiny [0.66,0.83]} & $+$0.116 & 102 & 0.699\textsubscript{\tiny [0.65,0.74]} & 0.788\textsubscript{\tiny [0.75,0.82]} & $+$0.089 \\
276.13 & Hyperpotassemia & endocrine/\allowbreak metabolic & 59 & 0.651\textsubscript{\tiny [0.59,0.71]} & 0.800\textsubscript{\tiny [0.76,0.84]} & $+$0.148 & 255 & 0.726\textsubscript{\tiny [0.70,0.75]} & 0.776\textsubscript{\tiny [0.75,0.80]} & $+$0.050 \\
249.0 & Secondary diabetes mellitus & endocrine/\allowbreak metabolic & 59 & 0.664\textsubscript{\tiny [0.58,0.73]} & 0.788\textsubscript{\tiny [0.70,0.85]} & $+$0.124 & 139 & 0.735\textsubscript{\tiny [0.70,0.77]} & 0.808\textsubscript{\tiny [0.78,0.84]} & $+$0.073 \\
509.0 & Respiratory failure, insufficiency, arrest & respiratory & 441 & 0.615\textsubscript{\tiny [0.59,0.64]} & 0.750\textsubscript{\tiny [0.73,0.77]} & $+$0.135 & 367 & 0.692\textsubscript{\tiny [0.67,0.72]} & 0.754\textsubscript{\tiny [0.73,0.78]} & $+$0.062 \\
276.4 & Acid-base balance disorder & endocrine/\allowbreak metabolic & 66 & 0.678\textsubscript{\tiny [0.61,0.75]} & 0.761\textsubscript{\tiny [0.69,0.82]} & $+$0.082 & 140 & 0.685\textsubscript{\tiny [0.64,0.72]} & 0.797\textsubscript{\tiny [0.76,0.83]} & $+$0.111 \\
38.3 & Bacteremia & infectious diseases & 23 & 0.672\textsubscript{\tiny [0.55,0.79]} & 0.761\textsubscript{\tiny [0.64,0.86]} & $+$0.090 & 83 & 0.722\textsubscript{\tiny [0.67,0.77]} & 0.811\textsubscript{\tiny [0.77,0.85]} & $+$0.089 \\
290.2 & Delirium due to conditions classified elsewhere & mental disorders & 50 & 0.747\textsubscript{\tiny [0.69,0.80]} & 0.832\textsubscript{\tiny [0.77,0.89]} & $+$0.085 & 96 & 0.741\textsubscript{\tiny [0.69,0.79]} & 0.835\textsubscript{\tiny [0.80,0.87]} & $+$0.094 \\
348.8 & Encephalopathy, not elsewhere classified & neurological & 43 & 0.743\textsubscript{\tiny [0.66,0.83]} & 0.801\textsubscript{\tiny [0.73,0.87]} & $+$0.058 & 82 & 0.655\textsubscript{\tiny [0.60,0.71]} & 0.773\textsubscript{\tiny [0.72,0.82]} & $+$0.118 \\
707.2 & Chronic ulcer of leg or foot & dermatologic & 34 & 0.714\textsubscript{\tiny [0.63,0.80]} & 0.818\textsubscript{\tiny [0.75,0.88]} & $+$0.104 & 110 & 0.742\textsubscript{\tiny [0.69,0.79]} & 0.809\textsubscript{\tiny [0.77,0.84]} & $+$0.067 \\
501.0 & Pneumonitis due to inhalation of food or vomitus & respiratory & 49 & 0.678\textsubscript{\tiny [0.59,0.77]} & 0.760\textsubscript{\tiny [0.69,0.83]} & $+$0.082 & 115 & 0.734\textsubscript{\tiny [0.69,0.78]} & 0.817\textsubscript{\tiny [0.78,0.86]} & $+$0.083 \\
509.1 & Respiratory failure & respiratory & 95 & 0.712\textsubscript{\tiny [0.65,0.77]} & 0.774\textsubscript{\tiny [0.72,0.83]} & $+$0.062 & 153 & 0.684\textsubscript{\tiny [0.64,0.72]} & 0.785\textsubscript{\tiny [0.75,0.82]} & $+$0.101 \\
965.1 & Opiates and related narcotics causing adverse effects in therapeutic use & injuries \&\allowbreak  poisonings & 124 & 0.709\textsubscript{\tiny [0.67,0.75]} & 0.753\textsubscript{\tiny [0.71,0.79]} & $+$0.044 & 76 & 0.663\textsubscript{\tiny [0.61,0.72]} & 0.780\textsubscript{\tiny [0.74,0.82]} & $+$0.117 \\
414.0 & Other forms of chronic heart disease & circulatory system & 61 & 0.641\textsubscript{\tiny [0.58,0.71]} & 0.756\textsubscript{\tiny [0.69,0.81]} & $+$0.116 & 131 & 0.713\textsubscript{\tiny [0.67,0.76]} & 0.757\textsubscript{\tiny [0.72,0.79]} & $+$0.044 \\
428.2 & Heart failure NOS & circulatory system & 26 & 0.668\textsubscript{\tiny [0.58,0.76]} & 0.788\textsubscript{\tiny [0.70,0.87]} & $+$0.120 & 264 & 0.805\textsubscript{\tiny [0.78,0.83]} & 0.840\textsubscript{\tiny [0.82,0.86]} & $+$0.035 \\
250.7 & Diabetic retinopathy & endocrine/\allowbreak metabolic & 45 & 0.714\textsubscript{\tiny [0.64,0.78]} & 0.816\textsubscript{\tiny [0.76,0.86]} & $+$0.102 & 153 & 0.723\textsubscript{\tiny [0.68,0.76]} & 0.774\textsubscript{\tiny [0.74,0.81]} & $+$0.051 \\
961.0 & Poisoning by other anti-infectives & injuries \&\allowbreak  poisonings & 102 & 0.684\textsubscript{\tiny [0.63,0.73]} & 0.752\textsubscript{\tiny [0.71,0.79]} & $+$0.068 & 63 & 0.676\textsubscript{\tiny [0.61,0.73]} & 0.757\textsubscript{\tiny [0.71,0.81]} & $+$0.081 \\
394.2 & Mitral valve disease & circulatory system & 61 & 0.702\textsubscript{\tiny [0.65,0.75]} & 0.793\textsubscript{\tiny [0.74,0.84]} & $+$0.091 & 44 & 0.738\textsubscript{\tiny [0.66,0.81]} & 0.790\textsubscript{\tiny [0.72,0.85]} & $+$0.052 \\
285.2 & Anemia of chronic disease & hematopoietic & 89 & 0.691\textsubscript{\tiny [0.63,0.74]} & 0.768\textsubscript{\tiny [0.72,0.82]} & $+$0.077 & 146 & 0.750\textsubscript{\tiny [0.71,0.79]} & 0.815\textsubscript{\tiny [0.78,0.85]} & $+$0.065 \\
250.23 & Type 2 diabetes with ophthalmic manifestations & endocrine/\allowbreak metabolic & 50 & 0.694\textsubscript{\tiny [0.62,0.76]} & 0.776\textsubscript{\tiny [0.72,0.83]} & $+$0.082 & 152 & 0.729\textsubscript{\tiny [0.69,0.77]} & 0.787\textsubscript{\tiny [0.75,0.82]} & $+$0.058 \\
285.21 & Anemia in chronic kidney disease & hematopoietic & 48 & 0.773\textsubscript{\tiny [0.71,0.83]} & 0.843\textsubscript{\tiny [0.80,0.88]} & $+$0.070 & 111 & 0.764\textsubscript{\tiny [0.72,0.80]} & 0.833\textsubscript{\tiny [0.80,0.87]} & $+$0.069 \\
411.8 & Other chronic ischemic heart disease, unspecified & circulatory system & 48 & 0.736\textsubscript{\tiny [0.68,0.79]} & 0.823\textsubscript{\tiny [0.77,0.86]} & $+$0.088 & 130 & 0.736\textsubscript{\tiny [0.70,0.77]} & 0.786\textsubscript{\tiny [0.75,0.82]} & $+$0.050 \\
427.12 & Paroxysmal ventricular tachycardia & circulatory system & 78 & 0.716\textsubscript{\tiny [0.65,0.78]} & 0.800\textsubscript{\tiny [0.74,0.85]} & $+$0.084 & 158 & 0.718\textsubscript{\tiny [0.68,0.75]} & 0.767\textsubscript{\tiny [0.73,0.80]} & $+$0.049 \\
285.1 & Acute posthemorrhagic anemia & hematopoietic & 92 & 0.748\textsubscript{\tiny [0.71,0.79]} & 0.818\textsubscript{\tiny [0.78,0.86]} & $+$0.071 & 83 & 0.740\textsubscript{\tiny [0.69,0.79]} & 0.800\textsubscript{\tiny [0.75,0.84]} & $+$0.060 \\
38.0 & Septicemia & infectious diseases & 66 & 0.696\textsubscript{\tiny [0.63,0.76]} & 0.751\textsubscript{\tiny [0.69,0.81]} & $+$0.055 & 166 & 0.726\textsubscript{\tiny [0.69,0.76]} & 0.801\textsubscript{\tiny [0.77,0.83]} & $+$0.075 \\
608.0 & Other disorders of male genital organs & genitourinary & 61 & 0.727\textsubscript{\tiny [0.69,0.77]} & 0.792\textsubscript{\tiny [0.75,0.83]} & $+$0.065 & 183 & 0.719\textsubscript{\tiny [0.70,0.74]} & 0.783\textsubscript{\tiny [0.76,0.80]} & $+$0.065 \\
504.0 & Other alveolar and parietoalveolar pneumonopathy & respiratory & 22 & 0.740\textsubscript{\tiny [0.67,0.81]} & 0.845\textsubscript{\tiny [0.78,0.91]} & $+$0.106 & 95 & 0.769\textsubscript{\tiny [0.72,0.81]} & 0.792\textsubscript{\tiny [0.74,0.83]} & $+$0.024 \\
250.24 & Type 2 diabetes with neurological manifestations & endocrine/\allowbreak metabolic & 53 & 0.740\textsubscript{\tiny [0.68,0.79]} & 0.854\textsubscript{\tiny [0.81,0.89]} & $+$0.114 & 261 & 0.763\textsubscript{\tiny [0.74,0.79]} & 0.779\textsubscript{\tiny [0.75,0.80]} & $+$0.016 \\
426.92 & Cardiac defibrillator in situ & circulatory system & 37 & 0.832\textsubscript{\tiny [0.77,0.89]} & 0.863\textsubscript{\tiny [0.81,0.91]} & $+$0.030 & 61 & 0.733\textsubscript{\tiny [0.67,0.80]} & 0.831\textsubscript{\tiny [0.78,0.88]} & $+$0.098 \\
426.2 & Atrioventricular [AV] block & circulatory system & 97 & 0.786\textsubscript{\tiny [0.74,0.83]} & 0.861\textsubscript{\tiny [0.82,0.90]} & $+$0.076 & 166 & 0.773\textsubscript{\tiny [0.74,0.80]} & 0.820\textsubscript{\tiny [0.79,0.85]} & $+$0.047 \\
426.21 & First degree AV block & circulatory system & 72 & 0.772\textsubscript{\tiny [0.72,0.82]} & 0.852\textsubscript{\tiny [0.81,0.89]} & $+$0.080 & 91 & 0.798\textsubscript{\tiny [0.75,0.84]} & 0.841\textsubscript{\tiny [0.80,0.87]} & $+$0.043 \\
426.9 & Cardiac pacemaker/device in situ & circulatory system & 72 & 0.759\textsubscript{\tiny [0.69,0.82]} & 0.829\textsubscript{\tiny [0.79,0.86]} & $+$0.070 & 208 & 0.769\textsubscript{\tiny [0.73,0.80]} & 0.820\textsubscript{\tiny [0.79,0.84]} & $+$0.051 \\
457.2 & Encounter for long-term (current) use of antiplatelets/antithrombotics & circulatory system & 60 & 0.759\textsubscript{\tiny [0.71,0.81]} & 0.822\textsubscript{\tiny [0.78,0.86]} & $+$0.063 & 60 & 0.739\textsubscript{\tiny [0.69,0.79]} & 0.797\textsubscript{\tiny [0.75,0.84]} & $+$0.058 \\
426.91 & Cardiac pacemaker in situ & circulatory system & 59 & 0.759\textsubscript{\tiny [0.68,0.83]} & 0.834\textsubscript{\tiny [0.79,0.87]} & $+$0.075 & 122 & 0.803\textsubscript{\tiny [0.76,0.84]} & 0.849\textsubscript{\tiny [0.82,0.88]} & $+$0.046 \\
447.7 & Aortic ectasia & circulatory system & 57 & 0.796\textsubscript{\tiny [0.75,0.84]} & 0.886\textsubscript{\tiny [0.85,0.92]} & $+$0.090 & 166 & 0.748\textsubscript{\tiny [0.71,0.78]} & 0.774\textsubscript{\tiny [0.74,0.81]} & $+$0.026 \\
707.1 & Decubitus ulcer & dermatologic & 29 & 0.734\textsubscript{\tiny [0.63,0.83]} & 0.764\textsubscript{\tiny [0.67,0.85]} & $+$0.029 & 48 & 0.698\textsubscript{\tiny [0.62,0.78]} & 0.784\textsubscript{\tiny [0.71,0.85]} & $+$0.086 \\
592.11 & Acute cystitis & genitourinary & 107 & 0.735\textsubscript{\tiny [0.70,0.77]} & 0.808\textsubscript{\tiny [0.78,0.84]} & $+$0.073 & 283 & 0.757\textsubscript{\tiny [0.74,0.78]} & 0.800\textsubscript{\tiny [0.78,0.82]} & $+$0.043 \\
503.0 & Pulmonary congestion and hypostasis & respiratory & 89 & 0.712\textsubscript{\tiny [0.65,0.77]} & 0.753\textsubscript{\tiny [0.71,0.80]} & $+$0.041 & 157 & 0.742\textsubscript{\tiny [0.70,0.78]} & 0.816\textsubscript{\tiny [0.79,0.84]} & $+$0.074 \\
585.1 & Acute renal failure & genitourinary & 128 & 0.728\textsubscript{\tiny [0.68,0.77]} & 0.772\textsubscript{\tiny [0.73,0.81]} & $+$0.044 & 345 & 0.741\textsubscript{\tiny [0.71,0.77]} & 0.809\textsubscript{\tiny [0.79,0.83]} & $+$0.069 \\
415.2 & Chronic pulmonary heart disease & circulatory system & 93 & 0.707\textsubscript{\tiny [0.65,0.76]} & 0.752\textsubscript{\tiny [0.70,0.80]} & $+$0.045 & 154 & 0.724\textsubscript{\tiny [0.68,0.76]} & 0.790\textsubscript{\tiny [0.76,0.82]} & $+$0.066 \\
401.21 & Hypertensive heart disease & circulatory system & 92 & 0.809\textsubscript{\tiny [0.77,0.84]} & 0.867\textsubscript{\tiny [0.84,0.89]} & $+$0.057 & 131 & 0.807\textsubscript{\tiny [0.78,0.84]} & 0.858\textsubscript{\tiny [0.83,0.88]} & $+$0.051 \\
426.23 & Second degree AV block & circulatory system & 27 & 0.800\textsubscript{\tiny [0.73,0.87]} & 0.901\textsubscript{\tiny [0.86,0.94]} & $+$0.101 & 40 & 0.760\textsubscript{\tiny [0.68,0.83]} & 0.766\textsubscript{\tiny [0.69,0.83]} & $+$0.006 \\
585.34 & Chronic Kidney Disease, Stage IV & genitourinary & 42 & 0.723\textsubscript{\tiny [0.64,0.80]} & 0.781\textsubscript{\tiny [0.70,0.84]} & $+$0.057 & 100 & 0.776\textsubscript{\tiny [0.74,0.81]} & 0.823\textsubscript{\tiny [0.79,0.86]} & $+$0.047 \\
401.22 & Hypertensive chronic kidney disease & circulatory system & 113 & 0.755\textsubscript{\tiny [0.72,0.79]} & 0.807\textsubscript{\tiny [0.77,0.84]} & $+$0.051 & 212 & 0.772\textsubscript{\tiny [0.75,0.80]} & 0.823\textsubscript{\tiny [0.80,0.85]} & $+$0.051 \\
440.22 & Atherosclerosis of native arteries of the extremities with intermittent claudication & circulatory system & 29 & 0.744\textsubscript{\tiny [0.64,0.82]} & 0.797\textsubscript{\tiny [0.71,0.86]} & $+$0.052 & 30 & 0.767\textsubscript{\tiny [0.68,0.84]} & 0.816\textsubscript{\tiny [0.74,0.88]} & $+$0.049 \\
496.21 & Obstructive chronic bronchitis & respiratory & 40 & 0.893\textsubscript{\tiny [0.87,0.92]} & 0.912\textsubscript{\tiny [0.89,0.94]} & $+$0.019 & 97 & 0.701\textsubscript{\tiny [0.65,0.74]} & 0.782\textsubscript{\tiny [0.74,0.82]} & $+$0.081 \\
440.2 & Atherosclerosis of the extremities & circulatory system & 35 & 0.749\textsubscript{\tiny [0.67,0.82]} & 0.799\textsubscript{\tiny [0.72,0.86]} & $+$0.050 & 71 & 0.780\textsubscript{\tiny [0.73,0.82]} & 0.829\textsubscript{\tiny [0.78,0.87]} & $+$0.049 \\
458.9 & Hypotension NOS & circulatory system & 146 & 0.754\textsubscript{\tiny [0.72,0.79]} & 0.767\textsubscript{\tiny [0.73,0.80]} & $+$0.013 & 209 & 0.681\textsubscript{\tiny [0.65,0.71]} & 0.766\textsubscript{\tiny [0.73,0.80]} & $+$0.085 \\
426.31 & Right bundle branch block & circulatory system & 67 & 0.726\textsubscript{\tiny [0.66,0.79]} & 0.787\textsubscript{\tiny [0.73,0.84]} & $+$0.061 & 96 & 0.745\textsubscript{\tiny [0.69,0.79]} & 0.782\textsubscript{\tiny [0.74,0.82]} & $+$0.037 \\
426.32 & Left bundle branch block & circulatory system & 81 & 0.761\textsubscript{\tiny [0.71,0.81]} & 0.830\textsubscript{\tiny [0.79,0.86]} & $+$0.068 & 97 & 0.768\textsubscript{\tiny [0.72,0.81]} & 0.797\textsubscript{\tiny [0.76,0.84]} & $+$0.029 \\
857.0 & Mechanical complication of unspecified genitourinary device, implant, and graft & injuries \&\allowbreak  poisonings & 34 & 0.713\textsubscript{\tiny [0.63,0.79]} & 0.771\textsubscript{\tiny [0.68,0.84]} & $+$0.057 & 69 & 0.734\textsubscript{\tiny [0.68,0.78]} & 0.774\textsubscript{\tiny [0.73,0.82]} & $+$0.040 \\
447.0 & Other disorders of arteries and arterioles & circulatory system & 106 & 0.745\textsubscript{\tiny [0.69,0.79]} & 0.800\textsubscript{\tiny [0.76,0.84]} & $+$0.055 & 280 & 0.725\textsubscript{\tiny [0.70,0.75]} & 0.767\textsubscript{\tiny [0.74,0.79]} & $+$0.042 \\
741.3 & Difficulty in walking & musculoskeletal & 46 & 0.826\textsubscript{\tiny [0.76,0.88]} & 0.879\textsubscript{\tiny [0.84,0.92]} & $+$0.052 & 90 & 0.722\textsubscript{\tiny [0.67,0.77]} & 0.764\textsubscript{\tiny [0.71,0.81]} & $+$0.042 \\
592.0 & Cystitis and urethritis & genitourinary & 127 & 0.738\textsubscript{\tiny [0.70,0.77]} & 0.792\textsubscript{\tiny [0.76,0.83]} & $+$0.054 & 337 & 0.721\textsubscript{\tiny [0.70,0.74]} & 0.761\textsubscript{\tiny [0.74,0.78]} & $+$0.040 \\
428.3 & Heart failure with reduced EF [Systolic or combined heart failure] & circulatory system & 77 & 0.770\textsubscript{\tiny [0.72,0.82]} & 0.814\textsubscript{\tiny [0.76,0.86]} & $+$0.044 & 214 & 0.780\textsubscript{\tiny [0.75,0.81]} & 0.830\textsubscript{\tiny [0.80,0.85]} & $+$0.050 \\
426.3 & Bundle branch block & circulatory system & 120 & 0.740\textsubscript{\tiny [0.70,0.78]} & 0.796\textsubscript{\tiny [0.76,0.83]} & $+$0.056 & 187 & 0.754\textsubscript{\tiny [0.72,0.79]} & 0.791\textsubscript{\tiny [0.76,0.82]} & $+$0.037 \\
592.1 & Cystitis & genitourinary & 124 & 0.740\textsubscript{\tiny [0.71,0.78]} & 0.792\textsubscript{\tiny [0.76,0.83]} & $+$0.052 & 319 & 0.742\textsubscript{\tiny [0.72,0.77]} & 0.782\textsubscript{\tiny [0.76,0.80]} & $+$0.040 \\
250.22 & Type 2 diabetes with renal manifestations & endocrine/\allowbreak metabolic & 75 & 0.783\textsubscript{\tiny [0.75,0.82]} & 0.858\textsubscript{\tiny [0.83,0.89]} & $+$0.075 & 255 & 0.777\textsubscript{\tiny [0.75,0.80]} & 0.794\textsubscript{\tiny [0.77,0.82]} & $+$0.016 \\
401.2 & Hypertensive heart and/or renal disease & circulatory system & 186 & 0.795\textsubscript{\tiny [0.76,0.82]} & 0.835\textsubscript{\tiny [0.81,0.86]} & $+$0.040 & 302 & 0.777\textsubscript{\tiny [0.75,0.80]} & 0.828\textsubscript{\tiny [0.81,0.85]} & $+$0.051 \\
457.0 & Encounter for long-term (current) use of anticoagulants, antithrombotics, aspirin & circulatory system & 275 & 0.764\textsubscript{\tiny [0.74,0.79]} & 0.804\textsubscript{\tiny [0.78,0.83]} & $+$0.041 & 329 & 0.721\textsubscript{\tiny [0.70,0.75]} & 0.770\textsubscript{\tiny [0.75,0.79]} & $+$0.049 \\
457.3 & Encounter for long-term (current) use of aspirin & circulatory system & 263 & 0.753\textsubscript{\tiny [0.73,0.78]} & 0.797\textsubscript{\tiny [0.77,0.82]} & $+$0.044 & 327 & 0.724\textsubscript{\tiny [0.70,0.75]} & 0.769\textsubscript{\tiny [0.74,0.79]} & $+$0.044 \\
292.4 & Altered mental status & mental disorders & 129 & 0.758\textsubscript{\tiny [0.71,0.80]} & 0.775\textsubscript{\tiny [0.73,0.81]} & $+$0.017 & 303 & 0.696\textsubscript{\tiny [0.67,0.73]} & 0.766\textsubscript{\tiny [0.74,0.79]} & $+$0.070 \\
496.1 & Emphysema & respiratory & 44 & 0.760\textsubscript{\tiny [0.70,0.82]} & 0.783\textsubscript{\tiny [0.72,0.84]} & $+$0.023 & 135 & 0.724\textsubscript{\tiny [0.70,0.75]} & 0.788\textsubscript{\tiny [0.76,0.82]} & $+$0.064 \\
276.12 & Hyposmolality and/or hyponatremia & endocrine/\allowbreak metabolic & 101 & 0.746\textsubscript{\tiny [0.71,0.78]} & 0.789\textsubscript{\tiny [0.76,0.82]} & $+$0.043 & 179 & 0.713\textsubscript{\tiny [0.68,0.75]} & 0.756\textsubscript{\tiny [0.72,0.79]} & $+$0.043 \\
250.25 & Diabetes type 2 with peripheral circulatory disorders & endocrine/\allowbreak metabolic & 25 & 0.783\textsubscript{\tiny [0.71,0.85]} & 0.847\textsubscript{\tiny [0.79,0.90]} & $+$0.063 & 170 & 0.785\textsubscript{\tiny [0.75,0.81]} & 0.808\textsubscript{\tiny [0.78,0.83]} & $+$0.022 \\
617.0 & Disorders secondary to childbirth, surgery, trauma & genitourinary & 78 & 0.843\textsubscript{\tiny [0.82,0.87]} & 0.877\textsubscript{\tiny [0.85,0.90]} & $+$0.034 & 163 & 0.825\textsubscript{\tiny [0.80,0.84]} & 0.868\textsubscript{\tiny [0.85,0.88]} & $+$0.043 \\
585.33 & Chronic Kidney Disease, Stage III & genitourinary & 72 & 0.796\textsubscript{\tiny [0.74,0.84]} & 0.851\textsubscript{\tiny [0.82,0.88]} & $+$0.055 & 386 & 0.778\textsubscript{\tiny [0.76,0.80]} & 0.799\textsubscript{\tiny [0.78,0.82]} & $+$0.022 \\
260.3 & Adult failure to thrive & endocrine/\allowbreak metabolic & 46 & 0.824\textsubscript{\tiny [0.76,0.88]} & 0.846\textsubscript{\tiny [0.78,0.90]} & $+$0.022 & 69 & 0.785\textsubscript{\tiny [0.73,0.84]} & 0.839\textsubscript{\tiny [0.80,0.88]} & $+$0.054 \\
496.0 & Chronic airway obstruction & respiratory & 136 & 0.722\textsubscript{\tiny [0.67,0.77]} & 0.757\textsubscript{\tiny [0.72,0.80]} & $+$0.035 & 286 & 0.730\textsubscript{\tiny [0.71,0.75]} & 0.770\textsubscript{\tiny [0.75,0.79]} & $+$0.040 \\
585.3 & Chronic renal failure [CKD] & genitourinary & 165 & 0.775\textsubscript{\tiny [0.74,0.81]} & 0.817\textsubscript{\tiny [0.79,0.85]} & $+$0.042 & 493 & 0.759\textsubscript{\tiny [0.74,0.78]} & 0.792\textsubscript{\tiny [0.77,0.81]} & $+$0.033 \\
443.9 & Peripheral vascular disease, unspecified & circulatory system & 74 & 0.795\textsubscript{\tiny [0.75,0.84]} & 0.822\textsubscript{\tiny [0.78,0.86]} & $+$0.026 & 203 & 0.762\textsubscript{\tiny [0.73,0.79]} & 0.808\textsubscript{\tiny [0.78,0.84]} & $+$0.045 \\
411.1 & Unstable angina (intermediate coronary syndrome) & circulatory system & 40 & 0.763\textsubscript{\tiny [0.71,0.81]} & 0.800\textsubscript{\tiny [0.75,0.84]} & $+$0.037 & 73 & 0.801\textsubscript{\tiny [0.77,0.83]} & 0.835\textsubscript{\tiny [0.80,0.87]} & $+$0.034 \\
505.0 & Other pulmonary inflamation or edema & respiratory & 35 & 0.759\textsubscript{\tiny [0.69,0.82]} & 0.765\textsubscript{\tiny [0.67,0.84]} & $+$0.006 & 89 & 0.758\textsubscript{\tiny [0.71,0.80]} & 0.821\textsubscript{\tiny [0.78,0.86]} & $+$0.063 \\
585.0 & Renal failure & genitourinary & 215 & 0.761\textsubscript{\tiny [0.73,0.79]} & 0.787\textsubscript{\tiny [0.76,0.81]} & $+$0.026 & 627 & 0.740\textsubscript{\tiny [0.72,0.76]} & 0.782\textsubscript{\tiny [0.77,0.80]} & $+$0.041 \\
286.2 & Encounter for long-term (current) use of anticoagulants & hematopoietic & 158 & 0.801\textsubscript{\tiny [0.77,0.83]} & 0.826\textsubscript{\tiny [0.79,0.85]} & $+$0.025 & 309 & 0.742\textsubscript{\tiny [0.72,0.77]} & 0.783\textsubscript{\tiny [0.76,0.81]} & $+$0.041 \\
411.2 & Myocardial infarction & circulatory system & 124 & 0.790\textsubscript{\tiny [0.75,0.83]} & 0.826\textsubscript{\tiny [0.79,0.86]} & $+$0.036 & 183 & 0.762\textsubscript{\tiny [0.73,0.79]} & 0.792\textsubscript{\tiny [0.76,0.82]} & $+$0.030 \\
366.2 & Senile cataract & sense organs & 226 & 0.775\textsubscript{\tiny [0.75,0.80]} & 0.796\textsubscript{\tiny [0.77,0.82]} & $+$0.022 & 795 & 0.755\textsubscript{\tiny [0.74,0.77]} & 0.799\textsubscript{\tiny [0.79,0.81]} & $+$0.043 \\
443.0 & Peripheral vascular disease & circulatory system & 94 & 0.746\textsubscript{\tiny [0.70,0.79]} & 0.778\textsubscript{\tiny [0.73,0.82]} & $+$0.032 & 269 & 0.721\textsubscript{\tiny [0.69,0.75]} & 0.754\textsubscript{\tiny [0.72,0.79]} & $+$0.033 \\
428.1 & Congestive heart failure (CHF) NOS & circulatory system & 137 & 0.769\textsubscript{\tiny [0.73,0.81]} & 0.804\textsubscript{\tiny [0.77,0.84]} & $+$0.034 & 327 & 0.793\textsubscript{\tiny [0.77,0.82]} & 0.821\textsubscript{\tiny [0.80,0.84]} & $+$0.029 \\
624.0 & Symptoms involving female genital tract & genitourinary & 66 & 0.802\textsubscript{\tiny [0.75,0.85]} & 0.825\textsubscript{\tiny [0.79,0.86]} & $+$0.024 & 217 & 0.783\textsubscript{\tiny [0.76,0.80]} & 0.821\textsubscript{\tiny [0.80,0.84]} & $+$0.038 \\
619.4 & Noninflammatory disorders of vagina & genitourinary & 82 & 0.839\textsubscript{\tiny [0.81,0.86]} & 0.867\textsubscript{\tiny [0.84,0.89]} & $+$0.027 & 216 & 0.826\textsubscript{\tiny [0.81,0.84]} & 0.860\textsubscript{\tiny [0.84,0.87]} & $+$0.034 \\
428.0 & Congestive heart failure; nonhypertensive & circulatory system & 152 & 0.778\textsubscript{\tiny [0.74,0.81]} & 0.805\textsubscript{\tiny [0.77,0.84]} & $+$0.027 & 394 & 0.794\textsubscript{\tiny [0.77,0.81]} & 0.824\textsubscript{\tiny [0.81,0.84]} & $+$0.030 \\
379.2 & Disorders of vitreous body & sense organs & 146 & 0.737\textsubscript{\tiny [0.70,0.77]} & 0.754\textsubscript{\tiny [0.72,0.78]} & $+$0.016 & 424 & 0.729\textsubscript{\tiny [0.71,0.75]} & 0.768\textsubscript{\tiny [0.75,0.79]} & $+$0.039 \\
613.5 & Mastodynia & genitourinary & 72 & 0.806\textsubscript{\tiny [0.77,0.84]} & 0.837\textsubscript{\tiny [0.80,0.87]} & $+$0.031 & 147 & 0.749\textsubscript{\tiny [0.72,0.78]} & 0.769\textsubscript{\tiny [0.73,0.80]} & $+$0.020 \\
805.0 & Fracture of vertebral column without mention of spinal cord injury & injuries \&\allowbreak  poisonings & 44 & 0.807\textsubscript{\tiny [0.74,0.86]} & 0.839\textsubscript{\tiny [0.79,0.89]} & $+$0.032 & 113 & 0.772\textsubscript{\tiny [0.73,0.81]} & 0.789\textsubscript{\tiny [0.75,0.83]} & $+$0.017 \\
428.4 & Heart failure with preserved EF [Diastolic heart failure] & circulatory system & 60 & 0.867\textsubscript{\tiny [0.83,0.90]} & 0.890\textsubscript{\tiny [0.86,0.92]} & $+$0.022 & 293 & 0.830\textsubscript{\tiny [0.81,0.85]} & 0.857\textsubscript{\tiny [0.84,0.87]} & $+$0.026 \\
624.9 & stress incontinence, female & genitourinary & 58 & 0.808\textsubscript{\tiny [0.77,0.85]} & 0.830\textsubscript{\tiny [0.79,0.87]} & $+$0.022 & 132 & 0.755\textsubscript{\tiny [0.73,0.78]} & 0.781\textsubscript{\tiny [0.75,0.81]} & $+$0.026 \\
427.22 & Atrial flutter & circulatory system & 68 & 0.849\textsubscript{\tiny [0.82,0.88]} & 0.866\textsubscript{\tiny [0.83,0.90]} & $+$0.017 & 165 & 0.808\textsubscript{\tiny [0.78,0.84]} & 0.838\textsubscript{\tiny [0.81,0.86]} & $+$0.030 \\
623.0 & Hypertrophy of female genital organs & genitourinary & 33 & 0.812\textsubscript{\tiny [0.75,0.87]} & 0.827\textsubscript{\tiny [0.78,0.87]} & $+$0.014 & 55 & 0.794\textsubscript{\tiny [0.76,0.83]} & 0.827\textsubscript{\tiny [0.79,0.86]} & $+$0.033 \\
782.6 & Pallor and flushing & symptoms & 37 & 0.784\textsubscript{\tiny [0.72,0.84]} & 0.790\textsubscript{\tiny [0.71,0.87]} & $+$0.006 & 82 & 0.725\textsubscript{\tiny [0.67,0.78]} & 0.766\textsubscript{\tiny [0.72,0.81]} & $+$0.041 \\
440.0 & Atherosclerosis & circulatory system & 96 & 0.799\textsubscript{\tiny [0.76,0.84]} & 0.826\textsubscript{\tiny [0.79,0.86]} & $+$0.027 & 216 & 0.761\textsubscript{\tiny [0.73,0.79]} & 0.782\textsubscript{\tiny [0.76,0.81]} & $+$0.020 \\
290.0 & Delirium dementia and amnestic and other cognitive disorders & mental disorders & 107 & 0.855\textsubscript{\tiny [0.83,0.89]} & 0.864\textsubscript{\tiny [0.83,0.89]} & $+$0.009 & 287 & 0.763\textsubscript{\tiny [0.74,0.79]} & 0.801\textsubscript{\tiny [0.78,0.82]} & $+$0.037 \\
366.0 & Cataract & sense organs & 283 & 0.765\textsubscript{\tiny [0.74,0.79]} & 0.776\textsubscript{\tiny [0.75,0.80]} & $+$0.012 & 994 & 0.779\textsubscript{\tiny [0.77,0.79]} & 0.812\textsubscript{\tiny [0.80,0.82]} & $+$0.033 \\
440.9 & Atherosclerosis of aorta & circulatory system & 48 & 0.825\textsubscript{\tiny [0.78,0.87]} & 0.857\textsubscript{\tiny [0.81,0.90]} & $+$0.033 & 81 & 0.759\textsubscript{\tiny [0.71,0.81]} & 0.770\textsubscript{\tiny [0.73,0.81]} & $+$0.011 \\
427.8 & Sinoatrial node dysfunction (Bradycardia) & circulatory system & 52 & 0.781\textsubscript{\tiny [0.72,0.84]} & 0.789\textsubscript{\tiny [0.73,0.85]} & $+$0.008 & 85 & 0.792\textsubscript{\tiny [0.73,0.84]} & 0.827\textsubscript{\tiny [0.78,0.87]} & $+$0.035 \\
362.0 & Other retinal disorders & sense organs & 173 & 0.764\textsubscript{\tiny [0.73,0.79]} & 0.780\textsubscript{\tiny [0.75,0.81]} & $+$0.016 & 433 & 0.733\textsubscript{\tiny [0.71,0.75]} & 0.758\textsubscript{\tiny [0.74,0.78]} & $+$0.024 \\
619.5 & Noninflammatory disorders of vulva and perineum & genitourinary & 35 & 0.813\textsubscript{\tiny [0.75,0.86]} & 0.838\textsubscript{\tiny [0.78,0.88]} & $+$0.025 & 71 & 0.802\textsubscript{\tiny [0.77,0.83]} & 0.818\textsubscript{\tiny [0.79,0.85]} & $+$0.016 \\
427.21 & Atrial fibrillation & circulatory system & 142 & 0.789\textsubscript{\tiny [0.76,0.82]} & 0.802\textsubscript{\tiny [0.77,0.84]} & $+$0.013 & 417 & 0.778\textsubscript{\tiny [0.76,0.80]} & 0.804\textsubscript{\tiny [0.78,0.82]} & $+$0.026 \\
433.2 & Occlusion of cerebral arteries & circulatory system & 58 & 0.822\textsubscript{\tiny [0.77,0.87]} & 0.829\textsubscript{\tiny [0.78,0.88]} & $+$0.007 & 194 & 0.725\textsubscript{\tiny [0.69,0.76]} & 0.757\textsubscript{\tiny [0.73,0.79]} & $+$0.032 \\
611.0 & Abnormal findings on mammogram or breast exam & genitourinary & 156 & 0.820\textsubscript{\tiny [0.80,0.84]} & 0.840\textsubscript{\tiny [0.82,0.86]} & $+$0.019 & 342 & 0.783\textsubscript{\tiny [0.76,0.80]} & 0.801\textsubscript{\tiny [0.78,0.82]} & $+$0.018 \\
292.11 & Aphasia & mental disorders & 35 & 0.732\textsubscript{\tiny [0.64,0.82]} & 0.766\textsubscript{\tiny [0.68,0.85]} & $+$0.034 & 60 & 0.767\textsubscript{\tiny [0.70,0.82]} & 0.771\textsubscript{\tiny [0.72,0.82]} & $+$0.003 \\
706.1 & Acne & dermatologic & 118 & 0.770\textsubscript{\tiny [0.73,0.81]} & 0.774\textsubscript{\tiny [0.73,0.81]} & $+$0.004 & 202 & 0.727\textsubscript{\tiny [0.69,0.76]} & 0.759\textsubscript{\tiny [0.72,0.79]} & $+$0.032 \\
627.0 & Menopausal and postmenopausal disorders & genitourinary & 200 & 0.845\textsubscript{\tiny [0.83,0.86]} & 0.860\textsubscript{\tiny [0.84,0.88]} & $+$0.015 & 415 & 0.853\textsubscript{\tiny [0.84,0.87]} & 0.874\textsubscript{\tiny [0.86,0.89]} & $+$0.021 \\
292.2 & Mild cognitive impairment & mental disorders & 66 & 0.797\textsubscript{\tiny [0.74,0.85]} & 0.807\textsubscript{\tiny [0.75,0.86]} & $+$0.010 & 192 & 0.735\textsubscript{\tiny [0.70,0.77]} & 0.761\textsubscript{\tiny [0.73,0.79]} & $+$0.025 \\
613.0 & Other nonmalignant breast conditions & genitourinary & 100 & 0.820\textsubscript{\tiny [0.79,0.85]} & 0.840\textsubscript{\tiny [0.81,0.87]} & $+$0.020 & 287 & 0.782\textsubscript{\tiny [0.76,0.80]} & 0.796\textsubscript{\tiny [0.77,0.82]} & $+$0.014 \\
411.0 & Ischemic Heart Disease & circulatory system & 249 & 0.764\textsubscript{\tiny [0.74,0.79]} & 0.779\textsubscript{\tiny [0.75,0.81]} & $+$0.015 & 729 & 0.740\textsubscript{\tiny [0.72,0.76]} & 0.759\textsubscript{\tiny [0.74,0.77]} & $+$0.018 \\
619.0 & Noninflammatory female genital disorders & genitourinary & 144 & 0.865\textsubscript{\tiny [0.85,0.88]} & 0.869\textsubscript{\tiny [0.85,0.89]} & $+$0.004 & 334 & 0.829\textsubscript{\tiny [0.81,0.84]} & 0.857\textsubscript{\tiny [0.84,0.87]} & $+$0.028 \\
427.2 & Atrial fibrillation and flutter & circulatory system & 142 & 0.792\textsubscript{\tiny [0.75,0.82]} & 0.798\textsubscript{\tiny [0.76,0.83]} & $+$0.007 & 427 & 0.778\textsubscript{\tiny [0.76,0.80]} & 0.803\textsubscript{\tiny [0.78,0.82]} & $+$0.025 \\
611.1 & Abnormal mammogram & genitourinary & 90 & 0.849\textsubscript{\tiny [0.82,0.87]} & 0.862\textsubscript{\tiny [0.84,0.89]} & $+$0.013 & 227 & 0.820\textsubscript{\tiny [0.80,0.83]} & 0.838\textsubscript{\tiny [0.82,0.85]} & $+$0.018 \\
332.0 & Parkinson's disease & neurological & 33 & 0.892\textsubscript{\tiny [0.84,0.93]} & 0.915\textsubscript{\tiny [0.87,0.95]} & $+$0.023 & 94 & 0.845\textsubscript{\tiny [0.81,0.87]} & 0.853\textsubscript{\tiny [0.82,0.88]} & $+$0.007 \\
605.0 & Erectile dysfunction [ED] & genitourinary & 162 & 0.801\textsubscript{\tiny [0.78,0.82]} & 0.809\textsubscript{\tiny [0.79,0.83]} & $+$0.008 & 369 & 0.797\textsubscript{\tiny [0.78,0.81]} & 0.818\textsubscript{\tiny [0.80,0.83]} & $+$0.021 \\
626.14 & Irregular menstrual bleeding & genitourinary & 27 & 0.922\textsubscript{\tiny [0.90,0.94]} & 0.936\textsubscript{\tiny [0.91,0.96]} & $+$0.014 & 48 & 0.897\textsubscript{\tiny [0.87,0.92]} & 0.911\textsubscript{\tiny [0.89,0.93]} & $+$0.014 \\
611.3 & Lump or mass in breast & genitourinary & 115 & 0.793\textsubscript{\tiny [0.76,0.82]} & 0.817\textsubscript{\tiny [0.79,0.85]} & $+$0.024 & 213 & 0.760\textsubscript{\tiny [0.73,0.79]} & 0.762\textsubscript{\tiny [0.73,0.79]} & $+$0.002 \\
627.2 & Symptomatic menopause & genitourinary & 123 & 0.830\textsubscript{\tiny [0.80,0.86]} & 0.847\textsubscript{\tiny [0.82,0.87]} & $+$0.017 & 213 & 0.846\textsubscript{\tiny [0.82,0.87]} & 0.855\textsubscript{\tiny [0.84,0.87]} & $+$0.009 \\
625.0 & Pain and other symptoms associated with female genital organs & genitourinary & 70 & 0.851\textsubscript{\tiny [0.82,0.87]} & 0.864\textsubscript{\tiny [0.84,0.89]} & $+$0.013 & 188 & 0.833\textsubscript{\tiny [0.81,0.85]} & 0.846\textsubscript{\tiny [0.83,0.86]} & $+$0.013 \\
586.4 & Stricture/obstruction of ureter & genitourinary & 70 & 0.831\textsubscript{\tiny [0.79,0.87]} & 0.849\textsubscript{\tiny [0.81,0.89]} & $+$0.018 & 131 & 0.828\textsubscript{\tiny [0.80,0.86]} & 0.835\textsubscript{\tiny [0.81,0.86]} & $+$0.007 \\
792.0 & Abnormal Papanicolaou smear of cervix and cervical HPV & genitourinary & 37 & 0.878\textsubscript{\tiny [0.83,0.92]} & 0.896\textsubscript{\tiny [0.85,0.93]} & $+$0.018 & 93 & 0.869\textsubscript{\tiny [0.85,0.89]} & 0.874\textsubscript{\tiny [0.85,0.89]} & $+$0.004 \\
172.21 & Basal cell carcinoma & neoplasms & 63 & 0.742\textsubscript{\tiny [0.69,0.78]} & 0.760\textsubscript{\tiny [0.72,0.80]} & $+$0.018 & 276 & 0.759\textsubscript{\tiny [0.74,0.78]} & 0.762\textsubscript{\tiny [0.74,0.78]} & $+$0.003 \\
172.0 & Skin cancer & neoplasms & 112 & 0.771\textsubscript{\tiny [0.73,0.81]} & 0.788\textsubscript{\tiny [0.75,0.82]} & $+$0.017 & 441 & 0.749\textsubscript{\tiny [0.73,0.77]} & 0.753\textsubscript{\tiny [0.73,0.77]} & $+$0.004 \\
411.4 & Coronary atherosclerosis & circulatory system & 207 & 0.798\textsubscript{\tiny [0.77,0.82]} & 0.804\textsubscript{\tiny [0.78,0.83]} & $+$0.007 & 604 & 0.768\textsubscript{\tiny [0.75,0.78]} & 0.781\textsubscript{\tiny [0.77,0.80]} & $+$0.013 \\
362.2 & Degeneration of macula and posterior pole of retina & sense organs & 113 & 0.822\textsubscript{\tiny [0.79,0.85]} & 0.824\textsubscript{\tiny [0.79,0.85]} & $+$0.002 & 295 & 0.784\textsubscript{\tiny [0.76,0.81]} & 0.801\textsubscript{\tiny [0.78,0.82]} & $+$0.017 \\
290.1 & Dementias & neurological & 63 & 0.888\textsubscript{\tiny [0.84,0.93]} & 0.890\textsubscript{\tiny [0.85,0.92]} & $+$0.002 & 171 & 0.826\textsubscript{\tiny [0.80,0.85]} & 0.841\textsubscript{\tiny [0.81,0.87]} & $+$0.015 \\
362.26 & Macular puckering of retina & sense organs & 58 & 0.820\textsubscript{\tiny [0.79,0.85]} & 0.827\textsubscript{\tiny [0.79,0.86]} & $+$0.007 & 140 & 0.800\textsubscript{\tiny [0.77,0.83]} & 0.809\textsubscript{\tiny [0.78,0.83]} & $+$0.009 \\
172.2 & Other non-epithelial cancer of skin & neoplasms & 97 & 0.781\textsubscript{\tiny [0.74,0.82]} & 0.792\textsubscript{\tiny [0.75,0.83]} & $+$0.011 & 417 & 0.757\textsubscript{\tiny [0.74,0.78]} & 0.762\textsubscript{\tiny [0.74,0.78]} & $+$0.004 \\
626.1 & Irregular menstrual cycle/bleeding & genitourinary & 103 & 0.907\textsubscript{\tiny [0.89,0.92]} & 0.910\textsubscript{\tiny [0.89,0.92]} & $+$0.002 & 194 & 0.914\textsubscript{\tiny [0.90,0.93]} & 0.921\textsubscript{\tiny [0.91,0.93]} & $+$0.007 \\
792.1 & Papanicolaou smear of cervix or vagina with atypical squamous cells & genitourinary & 29 & 0.901\textsubscript{\tiny [0.87,0.93]} & 0.902\textsubscript{\tiny [0.86,0.94]} & $+$0.001 & 67 & 0.859\textsubscript{\tiny [0.83,0.89]} & 0.861\textsubscript{\tiny [0.83,0.89]} & $+$0.001 \\
\end{longtable}
}

{\tiny
\setlength{\LTcapwidth}{\textwidth}
\setlength{\tabcolsep}{1.5pt}
\begin{longtable}{@{}l>{\raggedright\arraybackslash}p{0.15\textwidth}>{\raggedright\arraybackslash}p{0.10\textwidth}rrrrrrrr@{}}
\caption{\textbf{Conditions where SleepFM-2 adds most over demographics.} The 119 phecodes meeting all of: SleepFM-2 Harrell's $C$-index at least 0.65 in both cohorts; $C$-index below 0.75 in at least one cohort; SleepFM-2 exceeds the demographics-only model by at least 0.03 in both cohorts; and a PSG-only likelihood-ratio-test $q<0.05$ against age, sex and BMI in both cohorts (Benjamini--Hochberg across phecodes within cohort), where the LRT alternative uses a SleepFM-2 head trained on the PSG embedding alone so significance reflects PSG-specific incremental signal. Rows are ordered by the mean gain across the two cohorts, highest first, with the phecode category shown as a column. $n$ is the number of test subjects who developed the condition during follow-up. For each condition and cohort, $C_{\mathrm{demo}}$ is a demographics-only model on age, sex and BMI, $C$ is SleepFM-2, and $\Delta C = C - C_{\mathrm{demo}}$. Subscripts on $C_{\mathrm{demo}}$ and $C$ are 95\% confidence intervals from a 1{,}000-replicate paired subject bootstrap.}\\
\label{tab:gain}\\
\toprule
\textbf{Phecode} & \textbf{Condition} & \textbf{Category} & \multicolumn{4}{c}{\textbf{SSC}} & \multicolumn{4}{c}{\textbf{HSP}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
 & & & $n$ & $C_{\mathrm{demo}}$ & $C$ & $\Delta C$ & $n$ & $C_{\mathrm{demo}}$ & $C$ & $\Delta C$ \\
\midrule
\endfirsthead
\toprule
\textbf{Phecode} & \textbf{Condition} & \textbf{Category} & \multicolumn{4}{c}{\textbf{SSC}} & \multicolumn{4}{c}{\textbf{HSP}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
 & & & $n$ & $C_{\mathrm{demo}}$ & $C$ & $\Delta C$ & $n$ & $C_{\mathrm{demo}}$ & $C$ & $\Delta C$ \\
\midrule
\endhead
\bottomrule
\endlastfoot
536.3 & Gastroparesis & digestive & 40 & 0.595\textsubscript{\tiny [0.50,0.68]} & 0.785\textsubscript{\tiny [0.73,0.83]} & $+$0.190 & 51 & 0.595\textsubscript{\tiny [0.53,0.66]} & 0.672\textsubscript{\tiny [0.60,0.74]} & $+$0.077 \\
279.1 & Immunity deficiency & endocrine/\allowbreak metabolic & 54 & 0.554\textsubscript{\tiny [0.47,0.62]} & 0.703\textsubscript{\tiny [0.64,0.77]} & $+$0.148 & 148 & 0.573\textsubscript{\tiny [0.53,0.62]} & 0.691\textsubscript{\tiny [0.65,0.73]} & $+$0.118 \\
797.0 & Shock & symptoms & 21 & 0.658\textsubscript{\tiny [0.54,0.76]} & 0.740\textsubscript{\tiny [0.61,0.86]} & $+$0.081 & 75 & 0.643\textsubscript{\tiny [0.59,0.70]} & 0.821\textsubscript{\tiny [0.78,0.86]} & $+$0.178 \\
316.0 & Substance addiction and disorders & mental disorders & 100 & 0.544\textsubscript{\tiny [0.49,0.61]} & 0.667\textsubscript{\tiny [0.61,0.72]} & $+$0.123 & 227 & 0.547\textsubscript{\tiny [0.51,0.59]} & 0.679\textsubscript{\tiny [0.65,0.71]} & $+$0.131 \\
41.11 & Methicillin sensitive Staphylococcus aureus & infectious diseases & 27 & 0.661\textsubscript{\tiny [0.55,0.76]} & 0.767\textsubscript{\tiny [0.67,0.84]} & $+$0.106 & 28 & 0.593\textsubscript{\tiny [0.48,0.69]} & 0.735\textsubscript{\tiny [0.64,0.82]} & $+$0.142 \\
255.2 & Adrenal hypofunction & endocrine/\allowbreak metabolic & 25 & 0.614\textsubscript{\tiny [0.50,0.73]} & 0.659\textsubscript{\tiny [0.57,0.75]} & $+$0.045 & 47 & 0.500\textsubscript{\tiny [0.42,0.58]} & 0.693\textsubscript{\tiny [0.62,0.77]} & $+$0.193 \\
255.21 & Glucocorticoid deficiency & endocrine/\allowbreak metabolic & 25 & 0.716\textsubscript{\tiny [0.59,0.82]} & 0.761\textsubscript{\tiny [0.69,0.83]} & $+$0.045 & 48 & 0.494\textsubscript{\tiny [0.41,0.58]} & 0.680\textsubscript{\tiny [0.61,0.75]} & $+$0.187 \\
426.8 & Other cardiac conduction disorders & circulatory system & 77 & 0.724\textsubscript{\tiny [0.66,0.78]} & 0.846\textsubscript{\tiny [0.80,0.89]} & $+$0.122 & 39 & 0.625\textsubscript{\tiny [0.55,0.70]} & 0.725\textsubscript{\tiny [0.65,0.79]} & $+$0.100 \\
315.0 & Developmental delays and disorders & mental disorders & 71 & 0.655\textsubscript{\tiny [0.57,0.73]} & 0.800\textsubscript{\tiny [0.74,0.86]} & $+$0.144 & 175 & 0.611\textsubscript{\tiny [0.57,0.65]} & 0.686\textsubscript{\tiny [0.65,0.72]} & $+$0.075 \\
275.51 & Hypocalcemia & endocrine/\allowbreak metabolic & 35 & 0.591\textsubscript{\tiny [0.49,0.68]} & 0.719\textsubscript{\tiny [0.61,0.82]} & $+$0.127 & 34 & 0.628\textsubscript{\tiny [0.54,0.71]} & 0.715\textsubscript{\tiny [0.62,0.80]} & $+$0.087 \\
388.0 & Other disorders of ear & sense organs & 51 & 0.621\textsubscript{\tiny [0.55,0.69]} & 0.705\textsubscript{\tiny [0.64,0.76]} & $+$0.084 & 143 & 0.539\textsubscript{\tiny [0.49,0.59]} & 0.663\textsubscript{\tiny [0.62,0.70]} & $+$0.124 \\
530.2 & Esophageal bleeding (varices/hemorrhage) & digestive & 46 & 0.666\textsubscript{\tiny [0.59,0.74]} & 0.828\textsubscript{\tiny [0.80,0.86]} & $+$0.162 & 62 & 0.670\textsubscript{\tiny [0.60,0.73]} & 0.710\textsubscript{\tiny [0.65,0.77]} & $+$0.040 \\
338.2 & Chronic pain & neurological & 478 & 0.635\textsubscript{\tiny [0.61,0.66]} & 0.733\textsubscript{\tiny [0.71,0.75]} & $+$0.098 & 1555 & 0.607\textsubscript{\tiny [0.59,0.62]} & 0.701\textsubscript{\tiny [0.69,0.71]} & $+$0.094 \\
338.0 & Pain & neurological & 567 & 0.637\textsubscript{\tiny [0.62,0.66]} & 0.722\textsubscript{\tiny [0.70,0.74]} & $+$0.085 & 1789 & 0.598\textsubscript{\tiny [0.58,0.61]} & 0.702\textsubscript{\tiny [0.69,0.71]} & $+$0.104 \\
854.0 & Complications of cardiac/vascular device, implant, and graft & injuries \&\allowbreak  poisonings & 36 & 0.610\textsubscript{\tiny [0.53,0.69]} & 0.695\textsubscript{\tiny [0.60,0.78]} & $+$0.085 & 99 & 0.679\textsubscript{\tiny [0.62,0.73]} & 0.782\textsubscript{\tiny [0.73,0.82]} & $+$0.104 \\
573.3 & Hepatomegaly & digestive & 59 & 0.677\textsubscript{\tiny [0.60,0.75]} & 0.713\textsubscript{\tiny [0.64,0.78]} & $+$0.036 & 36 & 0.567\textsubscript{\tiny [0.48,0.66]} & 0.717\textsubscript{\tiny [0.64,0.79]} & $+$0.151 \\
349.0 & Other and unspecified disorders of the nervous system & neurological & 35 & 0.717\textsubscript{\tiny [0.65,0.79]} & 0.803\textsubscript{\tiny [0.74,0.86]} & $+$0.086 & 81 & 0.569\textsubscript{\tiny [0.51,0.63]} & 0.668\textsubscript{\tiny [0.60,0.72]} & $+$0.099 \\
276.5 & Hypovolemia & endocrine/\allowbreak metabolic & 115 & 0.631\textsubscript{\tiny [0.58,0.68]} & 0.730\textsubscript{\tiny [0.68,0.77]} & $+$0.099 & 216 & 0.647\textsubscript{\tiny [0.61,0.68]} & 0.732\textsubscript{\tiny [0.70,0.76]} & $+$0.085 \\
355.0 & Complex regional/central pain syndrome & neurological & 98 & 0.631\textsubscript{\tiny [0.57,0.68]} & 0.742\textsubscript{\tiny [0.70,0.79]} & $+$0.112 & 159 & 0.649\textsubscript{\tiny [0.61,0.69]} & 0.719\textsubscript{\tiny [0.68,0.76]} & $+$0.070 \\
967.0 & Adverse effects of sedatives or other central nervous system depressants and anesthetics & injuries \&\allowbreak  poisonings & 25 & 0.567\textsubscript{\tiny [0.44,0.68]} & 0.695\textsubscript{\tiny [0.58,0.80]} & $+$0.128 & 29 & 0.624\textsubscript{\tiny [0.53,0.71]} & 0.675\textsubscript{\tiny [0.58,0.76]} & $+$0.052 \\
315.2 & Speech and language disorder & mental disorders & 27 & 0.677\textsubscript{\tiny [0.53,0.81]} & 0.813\textsubscript{\tiny [0.72,0.89]} & $+$0.136 & 56 & 0.634\textsubscript{\tiny [0.57,0.71]} & 0.677\textsubscript{\tiny [0.61,0.74]} & $+$0.043 \\
772.0 & Symptoms of the muscles & symptoms & 255 & 0.607\textsubscript{\tiny [0.57,0.64]} & 0.726\textsubscript{\tiny [0.70,0.75]} & $+$0.119 & 499 & 0.620\textsubscript{\tiny [0.60,0.64]} & 0.676\textsubscript{\tiny [0.65,0.70]} & $+$0.056 \\
389.2 & Conductive hearing loss & sense organs & 30 & 0.559\textsubscript{\tiny [0.42,0.70]} & 0.671\textsubscript{\tiny [0.56,0.78]} & $+$0.111 & 101 & 0.614\textsubscript{\tiny [0.56,0.66]} & 0.677\textsubscript{\tiny [0.63,0.72]} & $+$0.063 \\
355.1 & Chronic pain syndrome & neurological & 96 & 0.620\textsubscript{\tiny [0.56,0.67]} & 0.716\textsubscript{\tiny [0.67,0.77]} & $+$0.095 & 142 & 0.649\textsubscript{\tiny [0.61,0.69]} & 0.721\textsubscript{\tiny [0.68,0.76]} & $+$0.071 \\
381.2 & Eustachian tube disorders & sense organs & 72 & 0.615\textsubscript{\tiny [0.54,0.69]} & 0.651\textsubscript{\tiny [0.58,0.72]} & $+$0.036 & 144 & 0.525\textsubscript{\tiny [0.48,0.57]} & 0.655\textsubscript{\tiny [0.62,0.69]} & $+$0.130 \\
250.1 & Type 1 diabetes & endocrine/\allowbreak metabolic & 39 & 0.696\textsubscript{\tiny [0.63,0.77]} & 0.799\textsubscript{\tiny [0.75,0.85]} & $+$0.103 & 89 & 0.658\textsubscript{\tiny [0.61,0.71]} & 0.721\textsubscript{\tiny [0.67,0.77]} & $+$0.063 \\
251.0 & Other disorders of pancreatic internal secretion & endocrine/\allowbreak metabolic & 56 & 0.646\textsubscript{\tiny [0.58,0.72]} & 0.728\textsubscript{\tiny [0.66,0.79]} & $+$0.083 & 76 & 0.575\textsubscript{\tiny [0.52,0.63]} & 0.657\textsubscript{\tiny [0.60,0.71]} & $+$0.082 \\
271.3 & Intestinal disaccharidase deficiencies and disaccharide malabsorption & endocrine/\allowbreak metabolic & 220 & 0.650\textsubscript{\tiny [0.61,0.69]} & 0.737\textsubscript{\tiny [0.71,0.77]} & $+$0.087 & 594 & 0.621\textsubscript{\tiny [0.60,0.64]} & 0.695\textsubscript{\tiny [0.68,0.71]} & $+$0.074 \\
765.0 & Cervical radiculitis & symptoms & 85 & 0.619\textsubscript{\tiny [0.57,0.67]} & 0.675\textsubscript{\tiny [0.62,0.72]} & $+$0.056 & 290 & 0.570\textsubscript{\tiny [0.54,0.60]} & 0.675\textsubscript{\tiny [0.65,0.70]} & $+$0.105 \\
401.3 & Other hypertensive complications & circulatory system & 79 & 0.675\textsubscript{\tiny [0.61,0.74]} & 0.792\textsubscript{\tiny [0.75,0.83]} & $+$0.117 & 246 & 0.678\textsubscript{\tiny [0.64,0.71]} & 0.721\textsubscript{\tiny [0.69,0.75]} & $+$0.043 \\
271.0 & Disorders of carbohydrate transport and metabolism & endocrine/\allowbreak metabolic & 223 & 0.645\textsubscript{\tiny [0.61,0.68]} & 0.733\textsubscript{\tiny [0.70,0.76]} & $+$0.088 & 606 & 0.624\textsubscript{\tiny [0.60,0.64]} & 0.696\textsubscript{\tiny [0.68,0.71]} & $+$0.072 \\
228.1 & Hemangioma of skin and subcutaneous tissue & neoplasms & 108 & 0.633\textsubscript{\tiny [0.58,0.68]} & 0.745\textsubscript{\tiny [0.71,0.78]} & $+$0.112 & 434 & 0.641\textsubscript{\tiny [0.62,0.66]} & 0.687\textsubscript{\tiny [0.67,0.71]} & $+$0.046 \\
568.0 & Other disorders of peritoneum & digestive & 33 & 0.727\textsubscript{\tiny [0.66,0.78]} & 0.761\textsubscript{\tiny [0.70,0.82]} & $+$0.034 & 46 & 0.615\textsubscript{\tiny [0.55,0.68]} & 0.737\textsubscript{\tiny [0.67,0.80]} & $+$0.122 \\
965.0 & Poisoning by analgesics, antipyretics, and antirheumatics & injuries \&\allowbreak  poisonings & 156 & 0.706\textsubscript{\tiny [0.67,0.74]} & 0.748\textsubscript{\tiny [0.71,0.78]} & $+$0.042 & 110 & 0.650\textsubscript{\tiny [0.60,0.70]} & 0.764\textsubscript{\tiny [0.72,0.80]} & $+$0.114 \\
394.7 & Disease of tricuspid valve & circulatory system & 32 & 0.752\textsubscript{\tiny [0.66,0.83]} & 0.820\textsubscript{\tiny [0.75,0.87]} & $+$0.068 & 70 & 0.631\textsubscript{\tiny [0.56,0.69]} & 0.718\textsubscript{\tiny [0.66,0.77]} & $+$0.087 \\
509.2 & Respiratory insufficiency & respiratory & 26 & 0.716\textsubscript{\tiny [0.61,0.82]} & 0.816\textsubscript{\tiny [0.73,0.88]} & $+$0.099 & 58 & 0.666\textsubscript{\tiny [0.60,0.73]} & 0.720\textsubscript{\tiny [0.65,0.79]} & $+$0.054 \\
395.3 & Nonrheumatic tricuspid valve disorders & circulatory system & 33 & 0.673\textsubscript{\tiny [0.58,0.77]} & 0.773\textsubscript{\tiny [0.71,0.84]} & $+$0.101 & 100 & 0.699\textsubscript{\tiny [0.64,0.76]} & 0.749\textsubscript{\tiny [0.70,0.80]} & $+$0.050 \\
525.0 & Other diseases of the teeth and supporting structures & digestive & 55 & 0.601\textsubscript{\tiny [0.52,0.68]} & 0.672\textsubscript{\tiny [0.60,0.76]} & $+$0.072 & 144 & 0.580\textsubscript{\tiny [0.53,0.63]} & 0.657\textsubscript{\tiny [0.61,0.70]} & $+$0.077 \\
498.0 & Acute bronchospasm & respiratory & 27 & 0.683\textsubscript{\tiny [0.59,0.77]} & 0.780\textsubscript{\tiny [0.72,0.84]} & $+$0.097 & 33 & 0.628\textsubscript{\tiny [0.52,0.73]} & 0.679\textsubscript{\tiny [0.60,0.76]} & $+$0.051 \\
772.6 & Facial weakness & symptoms & 25 & 0.719\textsubscript{\tiny [0.65,0.79]} & 0.824\textsubscript{\tiny [0.76,0.89]} & $+$0.105 & 40 & 0.613\textsubscript{\tiny [0.52,0.70]} & 0.656\textsubscript{\tiny [0.56,0.74]} & $+$0.043 \\
930.0 & Allergic reaction to food & injuries \&\allowbreak  poisonings & 97 & 0.604\textsubscript{\tiny [0.54,0.66]} & 0.677\textsubscript{\tiny [0.64,0.72]} & $+$0.072 & 177 & 0.617\textsubscript{\tiny [0.58,0.66]} & 0.690\textsubscript{\tiny [0.65,0.73]} & $+$0.073 \\
357.0 & Inflammatory and toxic neuropathy & neurological & 156 & 0.676\textsubscript{\tiny [0.64,0.71]} & 0.734\textsubscript{\tiny [0.70,0.77]} & $+$0.058 & 404 & 0.635\textsubscript{\tiny [0.61,0.66]} & 0.717\textsubscript{\tiny [0.69,0.74]} & $+$0.082 \\
425.1 & Primary/intrinsic cardiomyopathies & circulatory system & 83 & 0.641\textsubscript{\tiny [0.58,0.70]} & 0.711\textsubscript{\tiny [0.64,0.77]} & $+$0.071 & 218 & 0.697\textsubscript{\tiny [0.66,0.73]} & 0.767\textsubscript{\tiny [0.74,0.80]} & $+$0.070 \\
994.2 & Sepsis & injuries \&\allowbreak  poisonings & 69 & 0.701\textsubscript{\tiny [0.64,0.76]} & 0.746\textsubscript{\tiny [0.68,0.81]} & $+$0.045 & 121 & 0.708\textsubscript{\tiny [0.66,0.75]} & 0.800\textsubscript{\tiny [0.76,0.84]} & $+$0.092 \\
780.0 & Hypothermia/Chills & symptoms & 37 & 0.711\textsubscript{\tiny [0.64,0.78]} & 0.802\textsubscript{\tiny [0.75,0.85]} & $+$0.091 & 63 & 0.626\textsubscript{\tiny [0.56,0.69]} & 0.672\textsubscript{\tiny [0.61,0.74]} & $+$0.045 \\
269.0 & Proteinuria & endocrine/\allowbreak metabolic & 65 & 0.611\textsubscript{\tiny [0.53,0.68]} & 0.673\textsubscript{\tiny [0.60,0.74]} & $+$0.062 & 184 & 0.632\textsubscript{\tiny [0.59,0.67]} & 0.706\textsubscript{\tiny [0.67,0.74]} & $+$0.074 \\
710.0 & Osteomyelitis, periostitis, and other infections involving bone & musculoskeletal & 32 & 0.666\textsubscript{\tiny [0.58,0.74]} & 0.716\textsubscript{\tiny [0.63,0.80]} & $+$0.051 & 57 & 0.680\textsubscript{\tiny [0.61,0.74]} & 0.766\textsubscript{\tiny [0.70,0.83]} & $+$0.086 \\
742.9 & Other derangement of joint & musculoskeletal & 192 & 0.615\textsubscript{\tiny [0.58,0.65]} & 0.677\textsubscript{\tiny [0.64,0.71]} & $+$0.062 & 412 & 0.607\textsubscript{\tiny [0.58,0.63]} & 0.680\textsubscript{\tiny [0.66,0.70]} & $+$0.073 \\
742.0 & Derangement of joint, non-traumatic & musculoskeletal & 224 & 0.587\textsubscript{\tiny [0.55,0.63]} & 0.653\textsubscript{\tiny [0.62,0.69]} & $+$0.067 & 422 & 0.607\textsubscript{\tiny [0.58,0.63]} & 0.674\textsubscript{\tiny [0.65,0.70]} & $+$0.066 \\
279.7 & Other immunological findings & endocrine/\allowbreak metabolic & 60 & 0.636\textsubscript{\tiny [0.57,0.70]} & 0.702\textsubscript{\tiny [0.64,0.76]} & $+$0.067 & 208 & 0.593\textsubscript{\tiny [0.56,0.63]} & 0.658\textsubscript{\tiny [0.62,0.69]} & $+$0.065 \\
295.0 & Schizophrenia and other psychotic disorders & mental disorders & 52 & 0.621\textsubscript{\tiny [0.54,0.70]} & 0.666\textsubscript{\tiny [0.59,0.74]} & $+$0.045 & 172 & 0.606\textsubscript{\tiny [0.56,0.65]} & 0.687\textsubscript{\tiny [0.65,0.73]} & $+$0.082 \\
994.0 & Sepsis and SIRS & injuries \&\allowbreak  poisonings & 74 & 0.690\textsubscript{\tiny [0.62,0.75]} & 0.729\textsubscript{\tiny [0.66,0.79]} & $+$0.038 & 127 & 0.696\textsubscript{\tiny [0.65,0.74]} & 0.783\textsubscript{\tiny [0.74,0.82]} & $+$0.087 \\
710.1 & Osteomyelitis & musculoskeletal & 32 & 0.670\textsubscript{\tiny [0.58,0.75]} & 0.700\textsubscript{\tiny [0.60,0.80]} & $+$0.030 & 56 & 0.679\textsubscript{\tiny [0.62,0.75]} & 0.774\textsubscript{\tiny [0.71,0.83]} & $+$0.095 \\
173.0 & Neoplasm of uncertain behavior of skin & neoplasms & 197 & 0.652\textsubscript{\tiny [0.62,0.69]} & 0.742\textsubscript{\tiny [0.71,0.77]} & $+$0.090 & 467 & 0.656\textsubscript{\tiny [0.63,0.68]} & 0.689\textsubscript{\tiny [0.67,0.71]} & $+$0.033 \\
915.0 & Superficial injury without mention of infection & injuries \&\allowbreak  poisonings & 94 & 0.606\textsubscript{\tiny [0.56,0.66]} & 0.651\textsubscript{\tiny [0.59,0.71]} & $+$0.045 & 271 & 0.622\textsubscript{\tiny [0.59,0.66]} & 0.697\textsubscript{\tiny [0.66,0.73]} & $+$0.076 \\
216.0 & Benign neoplasm of skin & neoplasms & 710 & 0.628\textsubscript{\tiny [0.61,0.65]} & 0.660\textsubscript{\tiny [0.64,0.68]} & $+$0.033 & 1979 & 0.620\textsubscript{\tiny [0.61,0.63]} & 0.708\textsubscript{\tiny [0.70,0.72]} & $+$0.088 \\
228.0 & Hemangioma and lymphangioma, any site & neoplasms & 144 & 0.601\textsubscript{\tiny [0.55,0.65]} & 0.678\textsubscript{\tiny [0.64,0.72]} & $+$0.077 & 484 & 0.638\textsubscript{\tiny [0.62,0.66]} & 0.681\textsubscript{\tiny [0.66,0.70]} & $+$0.043 \\
292.6 & Hallucinations & mental disorders & 20 & 0.623\textsubscript{\tiny [0.51,0.74]} & 0.678\textsubscript{\tiny [0.55,0.80]} & $+$0.055 & 46 & 0.679\textsubscript{\tiny [0.60,0.75]} & 0.742\textsubscript{\tiny [0.66,0.82]} & $+$0.063 \\
364.0 & Corneal opacity and other disorders of cornea & sense organs & 44 & 0.670\textsubscript{\tiny [0.58,0.75]} & 0.730\textsubscript{\tiny [0.66,0.79]} & $+$0.060 & 126 & 0.618\textsubscript{\tiny [0.57,0.66]} & 0.676\textsubscript{\tiny [0.63,0.71]} & $+$0.058 \\
300.11 & Generalized anxiety disorder & mental disorders & 358 & 0.624\textsubscript{\tiny [0.59,0.65]} & 0.664\textsubscript{\tiny [0.64,0.69]} & $+$0.040 & 624 & 0.582\textsubscript{\tiny [0.56,0.60]} & 0.659\textsubscript{\tiny [0.64,0.68]} & $+$0.077 \\
771.0 & Musculoskeletal symptoms referable to limbs & symptoms & 352 & 0.645\textsubscript{\tiny [0.62,0.67]} & 0.704\textsubscript{\tiny [0.68,0.73]} & $+$0.059 & 709 & 0.660\textsubscript{\tiny [0.64,0.68]} & 0.717\textsubscript{\tiny [0.70,0.73]} & $+$0.056 \\
763.0 & Thoracic or lumbosacral neuritis or radiculitis, unspecified & symptoms & 140 & 0.684\textsubscript{\tiny [0.65,0.72]} & 0.753\textsubscript{\tiny [0.72,0.79]} & $+$0.069 & 493 & 0.612\textsubscript{\tiny [0.59,0.63]} & 0.658\textsubscript{\tiny [0.64,0.68]} & $+$0.047 \\
798.1 & Chronic fatigue syndrome & symptoms & 83 & 0.632\textsubscript{\tiny [0.56,0.70]} & 0.691\textsubscript{\tiny [0.63,0.75]} & $+$0.059 & 267 & 0.605\textsubscript{\tiny [0.57,0.64]} & 0.661\textsubscript{\tiny [0.63,0.69]} & $+$0.056 \\
303.3 & Psychogenic disorder & mental disorders & 73 & 0.627\textsubscript{\tiny [0.56,0.69]} & 0.668\textsubscript{\tiny [0.61,0.72]} & $+$0.041 & 79 & 0.590\textsubscript{\tiny [0.52,0.65]} & 0.664\textsubscript{\tiny [0.60,0.72]} & $+$0.074 \\
526.42 & Arthralgia/ankylosis of temporomandibular joint & digestive & 38 & 0.588\textsubscript{\tiny [0.48,0.69]} & 0.670\textsubscript{\tiny [0.58,0.75]} & $+$0.082 & 102 & 0.689\textsubscript{\tiny [0.65,0.73]} & 0.722\textsubscript{\tiny [0.68,0.77]} & $+$0.033 \\
508.0 & Pulmonary collapse; interstitial and compensatory emphysema & respiratory & 130 & 0.690\textsubscript{\tiny [0.64,0.74]} & 0.732\textsubscript{\tiny [0.69,0.78]} & $+$0.042 & 206 & 0.693\textsubscript{\tiny [0.66,0.73]} & 0.764\textsubscript{\tiny [0.73,0.80]} & $+$0.072 \\
694.2 & Other dyschromia & dermatologic & 228 & 0.634\textsubscript{\tiny [0.60,0.66]} & 0.693\textsubscript{\tiny [0.66,0.72]} & $+$0.059 & 772 & 0.615\textsubscript{\tiny [0.60,0.63]} & 0.668\textsubscript{\tiny [0.65,0.69]} & $+$0.053 \\
367.9 & Blindness and low vision & sense organs & 70 & 0.592\textsubscript{\tiny [0.53,0.66]} & 0.667\textsubscript{\tiny [0.60,0.73]} & $+$0.075 & 102 & 0.687\textsubscript{\tiny [0.64,0.74]} & 0.724\textsubscript{\tiny [0.67,0.78]} & $+$0.037 \\
289.0 & Other diseases of blood and blood-forming organs & hematopoietic & 252 & 0.632\textsubscript{\tiny [0.60,0.67]} & 0.693\textsubscript{\tiny [0.66,0.72]} & $+$0.061 & 417 & 0.613\textsubscript{\tiny [0.59,0.64]} & 0.662\textsubscript{\tiny [0.64,0.68]} & $+$0.049 \\
327.41 & Organic or persistent insomnia & neurological & 126 & 0.647\textsubscript{\tiny [0.60,0.70]} & 0.691\textsubscript{\tiny [0.64,0.73]} & $+$0.044 & 330 & 0.611\textsubscript{\tiny [0.58,0.64]} & 0.677\textsubscript{\tiny [0.65,0.70]} & $+$0.066 \\
386.0 & Vertiginous syndromes and other disorders of vestibular system & sense organs & 346 & 0.658\textsubscript{\tiny [0.63,0.69]} & 0.708\textsubscript{\tiny [0.68,0.74]} & $+$0.050 & 909 & 0.636\textsubscript{\tiny [0.62,0.65]} & 0.696\textsubscript{\tiny [0.68,0.71]} & $+$0.060 \\
375.1 & Dry eyes & sense organs & 131 & 0.655\textsubscript{\tiny [0.61,0.70]} & 0.716\textsubscript{\tiny [0.68,0.76]} & $+$0.061 & 463 & 0.703\textsubscript{\tiny [0.68,0.73]} & 0.752\textsubscript{\tiny [0.73,0.77]} & $+$0.049 \\
694.0 & Dyschromia and Vitiligo & dermatologic & 232 & 0.627\textsubscript{\tiny [0.60,0.66]} & 0.684\textsubscript{\tiny [0.65,0.71]} & $+$0.057 & 778 & 0.611\textsubscript{\tiny [0.59,0.63]} & 0.664\textsubscript{\tiny [0.65,0.68]} & $+$0.053 \\
380.0 & Disorders of external ear & sense organs & 181 & 0.614\textsubscript{\tiny [0.57,0.66]} & 0.669\textsubscript{\tiny [0.63,0.70]} & $+$0.054 & 606 & 0.639\textsubscript{\tiny [0.61,0.66]} & 0.694\textsubscript{\tiny [0.67,0.71]} & $+$0.055 \\
513.8 & Disorders of diaphragm & respiratory & 24 & 0.706\textsubscript{\tiny [0.59,0.81]} & 0.747\textsubscript{\tiny [0.61,0.86]} & $+$0.041 & 40 & 0.692\textsubscript{\tiny [0.62,0.76]} & 0.760\textsubscript{\tiny [0.69,0.83]} & $+$0.068 \\
427.6 & Premature beats & circulatory system & 225 & 0.734\textsubscript{\tiny [0.70,0.76]} & 0.790\textsubscript{\tiny [0.76,0.82]} & $+$0.056 & 214 & 0.663\textsubscript{\tiny [0.63,0.70]} & 0.715\textsubscript{\tiny [0.68,0.75]} & $+$0.052 \\
728.0 & Disorders of muscle, ligament, and fascia & musculoskeletal & 138 & 0.651\textsubscript{\tiny [0.61,0.69]} & 0.686\textsubscript{\tiny [0.65,0.72]} & $+$0.035 & 352 & 0.594\textsubscript{\tiny [0.57,0.62]} & 0.666\textsubscript{\tiny [0.64,0.69]} & $+$0.071 \\
726.0 & Peripheral enthesopathies and allied syndromes & musculoskeletal & 343 & 0.620\textsubscript{\tiny [0.59,0.65]} & 0.670\textsubscript{\tiny [0.64,0.70]} & $+$0.051 & 929 & 0.604\textsubscript{\tiny [0.59,0.62]} & 0.659\textsubscript{\tiny [0.64,0.68]} & $+$0.056 \\
275.5 & Disorders of calcium/phosphorus metabolism & endocrine/\allowbreak metabolic & 73 & 0.645\textsubscript{\tiny [0.58,0.71]} & 0.718\textsubscript{\tiny [0.66,0.77]} & $+$0.073 & 149 & 0.639\textsubscript{\tiny [0.60,0.68]} & 0.672\textsubscript{\tiny [0.63,0.71]} & $+$0.032 \\
280.0 & Iron deficiency anemias & hematopoietic & 169 & 0.656\textsubscript{\tiny [0.62,0.69]} & 0.724\textsubscript{\tiny [0.69,0.76]} & $+$0.068 & 438 & 0.678\textsubscript{\tiny [0.65,0.70]} & 0.715\textsubscript{\tiny [0.69,0.74]} & $+$0.038 \\
374.0 & Other disorders of eyelids & sense organs & 118 & 0.672\textsubscript{\tiny [0.62,0.72]} & 0.714\textsubscript{\tiny [0.67,0.76]} & $+$0.042 & 336 & 0.654\textsubscript{\tiny [0.63,0.68]} & 0.718\textsubscript{\tiny [0.70,0.74]} & $+$0.064 \\
420.0 & Carditis & circulatory system & 53 & 0.648\textsubscript{\tiny [0.57,0.72]} & 0.697\textsubscript{\tiny [0.62,0.77]} & $+$0.049 & 144 & 0.679\textsubscript{\tiny [0.64,0.72]} & 0.735\textsubscript{\tiny [0.69,0.77]} & $+$0.056 \\
334.0 & Degenerative disease of the spinal cord & neurological & 47 & 0.635\textsubscript{\tiny [0.55,0.71]} & 0.686\textsubscript{\tiny [0.60,0.77]} & $+$0.050 & 101 & 0.632\textsubscript{\tiny [0.58,0.68]} & 0.684\textsubscript{\tiny [0.63,0.73]} & $+$0.052 \\
375.0 & Disorders of lacrimal system & sense organs & 151 & 0.675\textsubscript{\tiny [0.64,0.71]} & 0.727\textsubscript{\tiny [0.69,0.76]} & $+$0.052 & 481 & 0.701\textsubscript{\tiny [0.68,0.72]} & 0.750\textsubscript{\tiny [0.73,0.77]} & $+$0.049 \\
707.0 & Chronic ulcer of skin & dermatologic & 76 & 0.697\textsubscript{\tiny [0.63,0.75]} & 0.739\textsubscript{\tiny [0.68,0.79]} & $+$0.042 & 166 & 0.743\textsubscript{\tiny [0.71,0.78]} & 0.801\textsubscript{\tiny [0.77,0.83]} & $+$0.057 \\
510.0 & Other diseases of lung & respiratory & 146 & 0.657\textsubscript{\tiny [0.61,0.70]} & 0.705\textsubscript{\tiny [0.66,0.74]} & $+$0.048 & 144 & 0.638\textsubscript{\tiny [0.59,0.68]} & 0.689\textsubscript{\tiny [0.65,0.73]} & $+$0.051 \\
318.0 & Tobacco use disorder & mental disorders & 286 & 0.644\textsubscript{\tiny [0.61,0.67]} & 0.682\textsubscript{\tiny [0.65,0.71]} & $+$0.038 & 523 & 0.656\textsubscript{\tiny [0.63,0.68]} & 0.715\textsubscript{\tiny [0.69,0.74]} & $+$0.059 \\
303.0 & Psychogenic and somatoform disorders & mental disorders & 134 & 0.592\textsubscript{\tiny [0.54,0.64]} & 0.651\textsubscript{\tiny [0.60,0.69]} & $+$0.058 & 146 & 0.626\textsubscript{\tiny [0.58,0.67]} & 0.664\textsubscript{\tiny [0.62,0.70]} & $+$0.038 \\
371.3 & Inflammation of eyelids & sense organs & 133 & 0.660\textsubscript{\tiny [0.61,0.71]} & 0.706\textsubscript{\tiny [0.66,0.75]} & $+$0.046 & 397 & 0.634\textsubscript{\tiny [0.61,0.66]} & 0.683\textsubscript{\tiny [0.66,0.71]} & $+$0.050 \\
585.4 & Chronic kidney disease, Stage I or II & renal & 68 & 0.760\textsubscript{\tiny [0.71,0.81]} & 0.806\textsubscript{\tiny [0.76,0.85]} & $+$0.047 & 167 & 0.698\textsubscript{\tiny [0.66,0.74]} & 0.745\textsubscript{\tiny [0.71,0.78]} & $+$0.047 \\
726.3 & Bursitis & musculoskeletal & 54 & 0.672\textsubscript{\tiny [0.60,0.74]} & 0.709\textsubscript{\tiny [0.65,0.77]} & $+$0.037 & 221 & 0.594\textsubscript{\tiny [0.56,0.63]} & 0.650\textsubscript{\tiny [0.62,0.68]} & $+$0.057 \\
537.0 & Other disorders of stomach and duodenum & digestive & 216 & 0.657\textsubscript{\tiny [0.62,0.69]} & 0.705\textsubscript{\tiny [0.67,0.74]} & $+$0.047 & 176 & 0.606\textsubscript{\tiny [0.57,0.64]} & 0.652\textsubscript{\tiny [0.61,0.69]} & $+$0.045 \\
573.0 & Other disorders of liver & digestive & 272 & 0.654\textsubscript{\tiny [0.62,0.69]} & 0.685\textsubscript{\tiny [0.65,0.72]} & $+$0.031 & 578 & 0.600\textsubscript{\tiny [0.58,0.62]} & 0.662\textsubscript{\tiny [0.64,0.68]} & $+$0.062 \\
260.0 & Protein-calorie malnutrition & endocrine/\allowbreak metabolic & 137 & 0.739\textsubscript{\tiny [0.69,0.78]} & 0.781\textsubscript{\tiny [0.74,0.82]} & $+$0.042 & 217 & 0.690\textsubscript{\tiny [0.65,0.73]} & 0.740\textsubscript{\tiny [0.71,0.77]} & $+$0.050 \\
280.1 & Iron deficiency anemias, unspecified or not due to blood loss & hematopoietic & 155 & 0.660\textsubscript{\tiny [0.62,0.70]} & 0.715\textsubscript{\tiny [0.67,0.76]} & $+$0.055 & 404 & 0.676\textsubscript{\tiny [0.65,0.70]} & 0.713\textsubscript{\tiny [0.69,0.74]} & $+$0.037 \\
961.1 & Poisoning/allergy of sulfonamides & injuries \&\allowbreak  poisonings & 81 & 0.686\textsubscript{\tiny [0.63,0.74]} & 0.718\textsubscript{\tiny [0.66,0.77]} & $+$0.031 & 60 & 0.687\textsubscript{\tiny [0.63,0.75]} & 0.747\textsubscript{\tiny [0.70,0.80]} & $+$0.060 \\
781.0 & Symptoms involving nervous and musculoskeletal systems & symptoms & 161 & 0.735\textsubscript{\tiny [0.70,0.78]} & 0.778\textsubscript{\tiny [0.74,0.81]} & $+$0.044 & 488 & 0.691\textsubscript{\tiny [0.67,0.71]} & 0.739\textsubscript{\tiny [0.72,0.76]} & $+$0.047 \\
459.0 & Other disorders of circulatory system & circulatory system & 164 & 0.732\textsubscript{\tiny [0.70,0.77]} & 0.772\textsubscript{\tiny [0.74,0.80]} & $+$0.040 & 370 & 0.682\textsubscript{\tiny [0.66,0.71]} & 0.733\textsubscript{\tiny [0.71,0.76]} & $+$0.050 \\
496.3 & Bronchiectasis & respiratory & 32 & 0.634\textsubscript{\tiny [0.52,0.75]} & 0.689\textsubscript{\tiny [0.60,0.78]} & $+$0.054 & 74 & 0.750\textsubscript{\tiny [0.70,0.80]} & 0.785\textsubscript{\tiny [0.74,0.83]} & $+$0.035 \\
275.0 & Disorders of mineral metabolism & endocrine/\allowbreak metabolic & 131 & 0.646\textsubscript{\tiny [0.59,0.70]} & 0.694\textsubscript{\tiny [0.64,0.74]} & $+$0.048 & 353 & 0.649\textsubscript{\tiny [0.62,0.68]} & 0.690\textsubscript{\tiny [0.66,0.72]} & $+$0.041 \\
276.14 & Hypopotassemia & endocrine/\allowbreak metabolic & 102 & 0.719\textsubscript{\tiny [0.66,0.77]} & 0.758\textsubscript{\tiny [0.71,0.80]} & $+$0.039 & 233 & 0.636\textsubscript{\tiny [0.60,0.67]} & 0.684\textsubscript{\tiny [0.65,0.72]} & $+$0.048 \\
782.0 & Symptoms involving skin and other integumentary tissue & symptoms & 292 & 0.712\textsubscript{\tiny [0.69,0.74]} & 0.757\textsubscript{\tiny [0.73,0.78]} & $+$0.045 & 732 & 0.709\textsubscript{\tiny [0.69,0.73]} & 0.750\textsubscript{\tiny [0.73,0.76]} & $+$0.041 \\
729.0 & Other disorders of soft tissues & musculoskeletal & 260 & 0.668\textsubscript{\tiny [0.64,0.70]} & 0.706\textsubscript{\tiny [0.68,0.73]} & $+$0.038 & 550 & 0.665\textsubscript{\tiny [0.64,0.69]} & 0.713\textsubscript{\tiny [0.70,0.73]} & $+$0.047 \\
327.31 & Central/nonobstroctive sleep apnea & neurological & 119 & 0.667\textsubscript{\tiny [0.61,0.71]} & 0.702\textsubscript{\tiny [0.64,0.75]} & $+$0.035 & 313 & 0.667\textsubscript{\tiny [0.63,0.70]} & 0.717\textsubscript{\tiny [0.69,0.74]} & $+$0.050 \\
425.0 & Cardiomyopathy & circulatory system & 85 & 0.670\textsubscript{\tiny [0.61,0.73]} & 0.710\textsubscript{\tiny [0.65,0.76]} & $+$0.039 & 276 & 0.678\textsubscript{\tiny [0.65,0.71]} & 0.721\textsubscript{\tiny [0.69,0.75]} & $+$0.043 \\
211.0 & Benign neoplasm of other parts of digestive system & neoplasms & 60 & 0.723\textsubscript{\tiny [0.66,0.78]} & 0.771\textsubscript{\tiny [0.71,0.82]} & $+$0.048 & 67 & 0.665\textsubscript{\tiny [0.62,0.71]} & 0.698\textsubscript{\tiny [0.65,0.75]} & $+$0.033 \\
473.4 & Voice disturbance & respiratory & 115 & 0.666\textsubscript{\tiny [0.62,0.71]} & 0.700\textsubscript{\tiny [0.65,0.74]} & $+$0.034 & 222 & 0.638\textsubscript{\tiny [0.60,0.67]} & 0.685\textsubscript{\tiny [0.65,0.72]} & $+$0.046 \\
700.0 & Corns and callosities & dermatologic & 61 & 0.675\textsubscript{\tiny [0.61,0.74]} & 0.716\textsubscript{\tiny [0.66,0.77]} & $+$0.041 & 164 & 0.715\textsubscript{\tiny [0.68,0.75]} & 0.752\textsubscript{\tiny [0.72,0.78]} & $+$0.037 \\
735.0 & Acquired foot deformities & musculoskeletal & 160 & 0.617\textsubscript{\tiny [0.57,0.66]} & 0.665\textsubscript{\tiny [0.62,0.71]} & $+$0.048 & 432 & 0.631\textsubscript{\tiny [0.60,0.66]} & 0.662\textsubscript{\tiny [0.64,0.69]} & $+$0.030 \\
698.0 & Pruritus and related conditions & dermatologic & 186 & 0.637\textsubscript{\tiny [0.60,0.68]} & 0.676\textsubscript{\tiny [0.64,0.71]} & $+$0.040 & 329 & 0.620\textsubscript{\tiny [0.59,0.65]} & 0.655\textsubscript{\tiny [0.63,0.68]} & $+$0.036 \\
276.1 & Electrolyte imbalance & endocrine/\allowbreak metabolic & 191 & 0.712\textsubscript{\tiny [0.68,0.74]} & 0.757\textsubscript{\tiny [0.73,0.79]} & $+$0.045 & 522 & 0.691\textsubscript{\tiny [0.67,0.71]} & 0.722\textsubscript{\tiny [0.70,0.74]} & $+$0.031 \\
426.0 & Cardiac conduction disorders & circulatory system & 438 & 0.688\textsubscript{\tiny [0.66,0.71]} & 0.733\textsubscript{\tiny [0.71,0.76]} & $+$0.045 & 628 & 0.707\textsubscript{\tiny [0.69,0.73]} & 0.738\textsubscript{\tiny [0.72,0.76]} & $+$0.030 \\
276.0 & Disorders of fluid, electrolyte, and acid-base balance & endocrine/\allowbreak metabolic & 250 & 0.660\textsubscript{\tiny [0.63,0.70]} & 0.702\textsubscript{\tiny [0.67,0.73]} & $+$0.042 & 604 & 0.677\textsubscript{\tiny [0.66,0.70]} & 0.709\textsubscript{\tiny [0.69,0.73]} & $+$0.032 \\
565.1 & Anal and rectal polyp & digestive & 43 & 0.732\textsubscript{\tiny [0.68,0.78]} & 0.769\textsubscript{\tiny [0.72,0.82]} & $+$0.037 & 81 & 0.629\textsubscript{\tiny [0.58,0.67]} & 0.666\textsubscript{\tiny [0.62,0.71]} & $+$0.037 \\
427.0 & Cardiac dysrhythmias & circulatory system & 503 & 0.650\textsubscript{\tiny [0.63,0.67]} & 0.687\textsubscript{\tiny [0.67,0.71]} & $+$0.038 & 1158 & 0.632\textsubscript{\tiny [0.62,0.65]} & 0.668\textsubscript{\tiny [0.65,0.68]} & $+$0.035 \\
415.0 & Pulmonary heart disease & circulatory system & 114 & 0.719\textsubscript{\tiny [0.66,0.77]} & 0.754\textsubscript{\tiny [0.70,0.80]} & $+$0.036 & 233 & 0.706\textsubscript{\tiny [0.67,0.74]} & 0.740\textsubscript{\tiny [0.71,0.77]} & $+$0.034 \\
916.0 & Contusion & injuries \&\allowbreak  poisonings & 157 & 0.665\textsubscript{\tiny [0.62,0.71]} & 0.696\textsubscript{\tiny [0.65,0.74]} & $+$0.031 & 400 & 0.641\textsubscript{\tiny [0.62,0.66]} & 0.680\textsubscript{\tiny [0.66,0.70]} & $+$0.039 \\
286.0 & Coagulation defects & hematopoietic & 202 & 0.750\textsubscript{\tiny [0.72,0.78]} & 0.786\textsubscript{\tiny [0.76,0.81]} & $+$0.036 & 449 & 0.692\textsubscript{\tiny [0.67,0.72]} & 0.723\textsubscript{\tiny [0.70,0.75]} & $+$0.031 \\
563.0 & Constipation & digestive & 327 & 0.658\textsubscript{\tiny [0.63,0.69]} & 0.690\textsubscript{\tiny [0.66,0.71]} & $+$0.031 & 638 & 0.651\textsubscript{\tiny [0.63,0.67]} & 0.682\textsubscript{\tiny [0.66,0.70]} & $+$0.031 \\
\end{longtable}
